Quickest Change Detection for Multiple Data Streams Using the James-Stein Estimator

The problem of quickest change detection is studied in the context of detecting an arbitrary unknown mean-shift in multiple independent Gaussian data streams. The James-Stein estimator is used in constructing detection schemes that exhibit strong detection performance both asymptotically and non-asymptotically. Our results indicate that utilizing the James-Stein estimator in the recently developed window-limited CuSum test constitutes a uniform improvement over its typical maximum likelihood variant. That is, the proposed James-Stein version achieves a smaller detection delay simultaneously for all possible post-change parameter values and every false alarm rate constraint, as long as the number of parallel data streams is greater than three. Additionally, an alternative detection procedure that utilizes the James-Stein estimator is shown to have asymptotic detection delay properties that compare favorably to existing tests. The second-order asymptotic detection delay term is reduced in a predefined low-dimensional subspace of the parameter space, while second-order asymptotic minimaxity is preserved. The results are verified in simulations, where the proposed schemes are shown to achieve smaller detection delays compared to existing alternatives, especially when the number of data streams is large.

==> boundplot.tex <==
\def\thetanorm{{\lVert \btheta \rVert^2}}

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.14,173.68) --
	( 54.18,173.86) --
	( 55.17,174.03) --
	( 56.12,174.19) --
	( 57.03,174.34) --
	( 57.90,174.49) --
	( 58.74,174.63) --
	( 59.55,174.76) --
	( 60.33,174.89) --
	( 61.08,175.02) --
	( 61.80,175.14) --
	( 62.50,175.25) --
	( 63.18,175.36) --
	( 63.84,175.47) --
	( 64.47,175.58) --
	( 65.09,175.68) --
	( 65.70,175.78) --
	( 66.28,175.87) --
	( 66.85,175.97) --
	( 67.41,176.06) --
	( 67.95,176.15) --
	( 68.47,176.23) --
	( 68.99,176.31) --
	( 69.49,176.40) --
	( 69.98,176.48) --
	( 70.46,176.55) --
	( 70.93,176.63) --
	( 71.39,176.70) --
	( 71.84,176.78) --
	( 72.28,176.85) --
	( 72.72,176.92) --
	( 73.14,176.98) --
	( 73.55,177.05) --
	( 73.96,177.12) --
	( 74.36,177.18) --
	( 74.75,177.24) --
	( 75.14,177.30) --
	( 75.52,177.36) --
	( 75.89,177.42) --
	( 76.25,177.48) --
	( 76.61,177.54) --
	( 76.96,177.59) --
	( 77.31,177.65) --
	( 77.65,177.70) --
	( 77.99,177.76) --
	( 78.32,177.81) --
	( 78.65,177.86) --
	( 78.97,177.91) --
	( 79.29,177.96) --
	( 79.60,178.01) --
	( 79.91,178.06) --
	( 80.21,178.11) --
	( 80.51,178.15) --
	( 80.80,178.20) --
	( 81.09,178.25) --
	( 81.38,178.29) --
	( 81.66,178.34) --
	( 81.94,178.38) --
	( 82.22,178.42) --
	( 82.49,178.47) --
	( 82.76,178.51) --
	( 83.02,178.55) --
	( 83.29,178.59) --
	( 83.54,178.63) --
	( 83.80,178.67) --
	( 84.05,178.71) --
	( 84.30,178.75) --
	( 84.55,178.79) --
	( 84.79,178.83) --
	( 85.04,178.86) --
	( 85.28,178.90) --
	( 85.51,178.94) --
	( 85.74,178.97) --
	( 85.98,179.01) --
	( 86.20,179.04) --
	( 86.43,179.08) --
	( 86.65,179.11) --
	( 86.88,179.15) --
	( 87.09,179.18) --
	( 87.31,179.22) --
	( 87.53,179.25) --
	( 87.74,179.28) --
	( 87.95,179.31) --
	( 88.16,179.35) --
	( 88.36,179.38) --
	( 88.57,179.41) --
	( 88.77,179.44) --
	( 88.97,179.47) --
	( 89.17,179.50) --
	( 89.37,179.53) --
	( 89.56,179.56) --
	( 89.76,179.59) --
	( 89.95,179.62) --
	( 90.14,179.65) --
	( 90.33,179.68) --
	( 90.51,179.71) --
	( 90.70,179.74) --
	( 90.88,179.77) --
	( 91.06,179.80) --
	( 91.24,179.82) --
	( 91.42,179.85) --
	( 91.60,179.88) --
	( 91.78,179.90) --
	( 91.95,179.93) --
	( 92.12,179.96) --
	( 92.29,179.98) --
	( 92.46,180.01) --
	( 92.63,180.04) --
	( 92.80,180.06) --
	( 92.97,180.09) --
	( 93.13,180.11) --
	( 93.30,180.14) --
	( 93.46,180.16) --
	( 93.62,180.19) --
	( 93.78,180.21) --
	( 93.94,180.24) --
	( 94.10,180.26) --
	( 94.25,180.28) --
	( 94.41,180.31) --
	( 94.56,180.33) --
	( 94.72,180.35) --
	( 94.87,180.38) --
	( 95.02,180.40) --
	( 95.17,180.42) --
	( 95.32,180.45) --
	( 95.47,180.47) --
	( 95.61,180.49) --
	( 95.76,180.51) --
	( 95.90,180.54) --
	( 96.05,180.56) --
	( 96.19,180.58) --
	( 96.33,180.60) --
	( 96.47,180.62) --
	( 96.61,180.64) --
	( 96.75,180.66) --
	( 96.89,180.69) --
	( 97.03,180.71) --
	( 97.16,180.73) --
	( 97.30,180.75) --
	( 97.44,180.77) --
	( 97.57,180.79) --
	( 97.70,180.81) --
	( 97.83,180.83) --
	( 97.97,180.85) --
	( 98.10,180.87) --
	( 98.23,180.89) --
	( 98.36,180.91) --
	( 98.48,180.93) --
	( 98.61,180.95) --
	( 98.74,180.97) --
	( 98.86,180.98) --
	( 98.99,181.00) --
	( 99.11,181.02) --
	( 99.24,181.04) --
	( 99.36,181.06) --
	( 99.48,181.08) --
	( 99.61,181.10) --
	( 99.73,181.11) --
	( 99.85,181.13) --
	( 99.97,181.15) --
	(100.09,181.17) --
	(100.20,181.19) --
	(100.32,181.20) --
	(100.44,181.22) --
	(100.56,181.24) --
	(100.67,181.26) --
	(100.79,181.27) --
	(100.90,181.29) --
	(101.02,181.31) --
	(101.13,181.33) --
	(101.24,181.34) --
	(101.35,181.36) --
	(101.47,181.38) --
	(101.58,181.39) --
	(101.69,181.41) --
	(101.80,181.43) --
	(101.91,181.44) --
	(102.01,181.46) --
	(102.12,181.48) --
	(102.23,181.49) --
	(102.34,181.51) --
	(102.44,181.52) --
	(102.55,181.54) --
	(102.66,181.56) --
	(102.76,181.57) --
	(102.87,181.59) --
	(102.97,181.60) --
	(103.07,181.62) --
	(103.18,181.63) --
	(103.28,181.65) --
	(103.38,181.66) --
	(103.48,181.68) --
	(103.58,181.69) --
	(103.68,181.71) --
	(103.78,181.73) --
	(103.88,181.74) --
	(103.98,181.75) --
	(104.08,181.77) --
	(104.18,181.78) --
	(104.28,181.80) --
	(104.37,181.81) --
	(104.47,181.83) --
	(104.57,181.84) --
	(104.66,181.86) --
	(104.76,181.87) --
	(104.85,181.89) --
	(104.95,181.90) --
	(105.04,181.91) --
	(105.14,181.93) --
	(105.23,181.94) --
	(105.32,181.96) --
	(105.42,181.97) --
	(105.51,181.98) --
	(105.60,182.00) --
	(105.69,182.01) --
	(105.78,182.02) --
	(105.87,182.04) --
	(105.96,182.05) --
	(106.05,182.06) --
	(106.14,182.08) --
	(106.23,182.09) --
	(106.32,182.10) --
	(106.41,182.12) --
	(106.50,182.13) --
	(106.59,182.14) --
	(106.67,182.16) --
	(106.76,182.17) --
	(106.85,182.18) --
	(106.93,182.20) --
	(107.02,182.21) --
	(107.11,182.22) --
	(107.19,182.23) --
	(107.28,182.25) --
	(107.36,182.26) --
	(107.44,182.27) --
	(107.53,182.28) --
	(107.61,182.30) --
	(107.70,182.31) --
	(107.78,182.32) --
	(107.86,182.33) --
	(107.94,182.35) --
	(108.03,182.36) --
	(108.11,182.37) --
	(108.19,182.38) --
	(108.27,182.39) --
	(108.35,182.41) --
	(108.43,182.42) --
	(108.51,182.43) --
	(108.59,182.44) --
	(108.67,182.45) --
	(108.75,182.47) --
	(108.83,182.48) --
	(108.91,182.49) --
	(108.99,182.50) --
	(109.06,182.51) --
	(109.14,182.52) --
	(109.22,182.54) --
	(109.30,182.55) --
	(109.37,182.56) --
	(109.45,182.57) --
	(109.53,182.58) --
	(109.60,182.59) --
	(109.68,182.60) --
	(109.75,182.62) --
	(109.83,182.63) --
	(109.91,182.64) --
	(109.98,182.65) --
	(110.05,182.66) --
	(110.13,182.67) --
	(110.20,182.68) --
	(110.28,182.69) --
	(110.35,182.70) --
	(110.42,182.71) --
	(110.50,182.73) --
	(110.57,182.74) --
	(110.64,182.75) --
	(110.71,182.76) --
	(110.79,182.77) --
	(110.86,182.78) --
	(110.93,182.79) --
	(111.00,182.80) --
	(111.07,182.81) --
	(111.14,182.82) --
	(111.21,182.83) --
	(111.28,182.84) --
	(111.35,182.85) --
	(111.42,182.86) --
	(111.49,182.87) --
	(111.56,182.88) --
	(111.63,182.89) --
	(111.70,182.90) --
	(111.77,182.91) --
	(111.84,182.92) --
	(111.91,182.93) --
	(111.98,182.94) --
	(112.04,182.95) --
	(112.11,182.96) --
	(112.18,182.97) --
	(112.25,182.98) --
	(112.31,182.99) --
	(112.38,183.00) --
	(112.45,183.01) --
	(112.51,183.02) --
	(112.58,183.03) --
	(112.65,183.04) --
	(112.71,183.05) --
	(112.78,183.06) --
	(112.84,183.07) --
	(112.91,183.08) --
	(112.97,183.09) --
	(113.04,183.10) --
	(113.10,183.11) --
	(113.17,183.12) --
	(113.23,183.13) --
	(113.30,183.14) --
	(113.36,183.15) --
	(113.42,183.16) --
	(113.49,183.17) --
	(113.55,183.18) --
	(113.61,183.19) --
	(113.68,183.19) --
	(113.74,183.20) --
	(113.80,183.21) --
	(113.86,183.22) --
	(113.93,183.23) --
	(113.99,183.24) --
	(114.05,183.25) --
	(114.11,183.26) --
	(114.17,183.27) --
	(114.23,183.28) --
	(114.30,183.29) --
	(114.36,183.29) --
	(114.42,183.30) --
	(114.48,183.31) --
	(114.54,183.32) --
	(114.60,183.33) --
	(114.66,183.34) --
	(114.72,183.35) --
	(114.78,183.36) --
	(114.84,183.37) --
	(114.90,183.37) --
	(114.96,183.38) --
	(115.02,183.39) --
	(115.07,183.40) --
	(115.13,183.41) --
	(115.19,183.42) --
	(115.25,183.43) --
	(115.31,183.43) --
	(115.37,183.44) --
	(115.42,183.45) --
	(115.48,183.46) --
	(115.54,183.47) --
	(115.60,183.48) --
	(115.66,183.49) --
	(115.71,183.49) --
	(115.77,183.50) --
	(115.83,183.51) --
	(115.88,183.52) --
	(115.94,183.53) --
	(116.00,183.54) --
	(116.05,183.54) --
	(116.11,183.55) --
	(116.16,183.56) --
	(116.22,183.57) --
	(116.28,183.58) --
	(116.33,183.58) --
	(116.39,183.59) --
	(116.44,183.60) --
	(116.50,183.61) --
	(116.55,183.62) --
	(116.61,183.63) --
	(116.66,183.63) --
	(116.72,183.64) --
	(116.77,183.65) --
	(116.83,183.66) --
	(116.88,183.67) --
	(116.93,183.67) --
	(116.99,183.68) --
	(117.04,183.69) --
	(117.10,183.70) --
	(117.15,183.70) --
	(117.20,183.71) --
	(117.26,183.72) --
	(117.31,183.73) --
	(117.36,183.74) --
	(117.41,183.74) --
	(117.47,183.75) --
	(117.52,183.76) --
	(117.57,183.77) --
	(117.62,183.77) --
	(117.68,183.78) --
	(117.73,183.79) --
	(117.78,183.80) --
	(117.83,183.80) --
	(117.88,183.81) --
	(117.94,183.82) --
	(117.99,183.83) --
	(118.04,183.83) --
	(118.09,183.84) --
	(118.14,183.85) --
	(118.19,183.86) --
	(118.24,183.86) --
	(118.29,183.87) --
	(118.34,183.88) --
	(118.39,183.89) --
	(118.44,183.89) --
	(118.49,183.90) --
	(118.54,183.91) --
	(118.59,183.92) --
	(118.64,183.92) --
	(118.69,183.93) --
	(118.74,183.94) --
	(118.79,183.95) --
	(118.84,183.95) --
	(118.89,183.96) --
	(118.94,183.97) --
	(118.99,183.97) --
	(119.04,183.98) --
	(119.09,183.99) --
	(119.14,184.00) --
	(119.19,184.00) --
	(119.23,184.01) --
	(119.28,184.02) --
	(119.33,184.02) --
	(119.38,184.03) --
	(119.43,184.04) --
	(119.47,184.04) --
	(119.52,184.05) --
	(119.57,184.06) --
	(119.62,184.07) --
	(119.67,184.07) --
	(119.71,184.08) --
	(119.76,184.09) --
	(119.81,184.09) --
	(119.85,184.10) --
	(119.90,184.11) --
	(119.95,184.11) --
	(120.00,184.12) --
	(120.04,184.13) --
	(120.09,184.13) --
	(120.14,184.14) --
	(120.18,184.15) --
	(120.23,184.15) --
	(120.27,184.16) --
	(120.32,184.17) --
	(120.37,184.17) --
	(120.41,184.18) --
	(120.46,184.19) --
	(120.50,184.19) --
	(120.55,184.20) --
	(120.59,184.21) --
	(120.64,184.21) --
	(120.69,184.22) --
	(120.73,184.23) --
	(120.78,184.23) --
	(120.82,184.24) --
	(120.87,184.25) --
	(120.91,184.25) --
	(120.96,184.26) --
	(121.00,184.27) --
	(121.04,184.27) --
	(121.09,184.28) --
	(121.13,184.29) --
	(121.18,184.29) --
	(121.22,184.30) --
	(121.27,184.31) --
	(121.31,184.31) --
	(121.35,184.32) --
	(121.40,184.32) --
	(121.44,184.33) --
	(121.49,184.34) --
	(121.53,184.34) --
	(121.57,184.35) --
	(121.62,184.36) --
	(121.66,184.36) --
	(121.70,184.37) --
	(121.75,184.38) --
	(121.79,184.38) --
	(121.83,184.39) --
	(121.87,184.39) --
	(121.92,184.40) --
	(121.96,184.41) --
	(122.00,184.41) --
	(122.04,184.42) --
	(122.09,184.43) --
	(122.13,184.43) --
	(122.17,184.44) --
	(122.21,184.44) --
	(122.26,184.45) --
	(122.30,184.46) --
	(122.34,184.46) --
	(122.38,184.47) --
	(122.42,184.47) --
	(122.47,184.48) --
	(122.51,184.49) --
	(122.55,184.49) --
	(122.59,184.50) --
	(122.63,184.50) --
	(122.67,184.51) --
	(122.71,184.52) --
	(122.75,184.52) --
	(122.80,184.53) --
	(122.84,184.53) --
	(122.88,184.54) --
	(122.92,184.55) --
	(122.96,184.55) --
	(123.00,184.56) --
	(123.04,184.56) --
	(123.08,184.57) --
	(123.12,184.58) --
	(123.16,184.58) --
	(123.20,184.59) --
	(123.24,184.59) --
	(123.28,184.60) --
	(123.32,184.60) --
	(123.36,184.61) --
	(123.40,184.62) --
	(123.44,184.62) --
	(123.48,184.63) --
	(123.52,184.63) --
	(123.56,184.64) --
	(123.60,184.64) --
	(123.64,184.65) --
	(123.68,184.66) --
	(123.72,184.66) --
	(123.76,184.67) --
	(123.80,184.67) --
	(123.84,184.68) --
	(123.88,184.68) --
	(123.91,184.69) --
	(123.95,184.70) --
	(123.99,184.70) --
	(124.03,184.71) --
	(124.07,184.71) --
	(124.11,184.72) --
	(124.15,184.72) --
	(124.19,184.73) --
	(124.22,184.73) --
	(124.26,184.74) --
	(124.30,184.75) --
	(124.34,184.75) --
	(124.38,184.76) --
	(124.41,184.76) --
	(124.45,184.77) --
	(124.49,184.77) --
	(124.53,184.78) --
	(124.57,184.78) --
	(124.60,184.79) --
	(124.64,184.80) --
	(124.68,184.80) --
	(124.72,184.81) --
	(124.75,184.81) --
	(124.79,184.82) --
	(124.83,184.82) --
	(124.87,184.83) --
	(124.90,184.83) --
	(124.94,184.84) --
	(124.98,184.84) --
	(125.01,184.85) --
	(125.05,184.85) --
	(125.09,184.86) --
	(125.12,184.87) --
	(125.16,184.87) --
	(125.20,184.88) --
	(125.23,184.88) --
	(125.27,184.89) --
	(125.31,184.89) --
	(125.34,184.90) --
	(125.38,184.90) --
	(125.42,184.91) --
	(125.45,184.91) --
	(125.49,184.92) --
	(125.53,184.92) --
	(125.56,184.93) --
	(125.60,184.93) --
	(125.63,184.94) --
	(125.67,184.94) --
	(125.71,184.95) --
	(125.74,184.95) --
	(125.78,184.96) --
	(125.81,184.96) --
	(125.85,184.97) --
	(125.88,184.98) --
	(125.92,184.98) --
	(125.95,184.99) --
	(125.99,184.99) --
	(126.03,185.00) --
	(126.06,185.00) --
	(126.10,185.01) --
	(126.13,185.01) --
	(126.17,185.02) --
	(126.20,185.02) --
	(126.24,185.03) --
	(126.27,185.03) --
	(126.31,185.04) --
	(126.34,185.04) --
	(126.37,185.05) --
	(126.41,185.05) --
	(126.44,185.06) --
	(126.48,185.06) --
	(126.51,185.07) --
	(126.55,185.07) --
	(126.58,185.08) --
	(126.62,185.08) --
	(126.65,185.09) --
	(126.68,185.09) --
	(126.72,185.10) --
	(126.75,185.10) --
	(126.79,185.11) --
	(126.82,185.11) --
	(126.86,185.12) --
	(126.89,185.12) --
	(126.92,185.13) --
	(126.96,185.13) --
	(126.99,185.13) --
	(127.02,185.14) --
	(127.06,185.14) --
	(127.09,185.15) --
	(127.12,185.15) --
	(127.16,185.16) --
	(127.19,185.16) --
	(127.22,185.17) --
	(127.26,185.17) --
	(127.29,185.18) --
	(127.32,185.18) --
	(127.36,185.19) --
	(127.39,185.19) --
	(127.42,185.20) --
	(127.46,185.20) --
	(127.49,185.21) --
	(127.52,185.21) --
	(127.56,185.22) --
	(127.59,185.22) --
	(127.62,185.23) --
	(127.65,185.23) --
	(127.69,185.24) --
	(127.72,185.24) --
	(127.75,185.24) --
	(127.78,185.25) --
	(127.82,185.25) --
	(127.85,185.26) --
	(127.88,185.26) --
	(127.91,185.27) --
	(127.95,185.27) --
	(127.98,185.28) --
	(128.01,185.28) --
	(128.04,185.29) --
	(128.07,185.29) --
	(128.11,185.30) --
	(128.14,185.30) --
	(128.17,185.30) --
	(128.20,185.31) --
	(128.23,185.31) --
	(128.27,185.32) --
	(128.30,185.32) --
	(128.33,185.33) --
	(128.36,185.33) --
	(128.39,185.34) --
	(128.42,185.34) --
	(128.46,185.35) --
	(128.49,185.35) --
	(128.52,185.35) --
	(128.55,185.36) --
	(128.58,185.36) --
	(128.61,185.37) --
	(128.64,185.37) --
	(128.67,185.38) --
	(128.71,185.38) --
	(128.74,185.39) --
	(128.77,185.39) --
	(128.80,185.40) --
	(128.83,185.40) --
	(128.86,185.40) --
	(128.89,185.41) --
	(128.92,185.41) --
	(128.95,185.42) --
	(128.98,185.42) --
	(129.01,185.43) --
	(129.05,185.43) --
	(129.08,185.44) --
	(129.11,185.44) --
	(129.14,185.44) --
	(129.17,185.45) --
	(129.20,185.45) --
	(129.23,185.46) --
	(129.26,185.46) --
	(129.29,185.47) --
	(129.32,185.47) --
	(129.35,185.47) --
	(129.38,185.48) --
	(129.41,185.48) --
	(129.44,185.49) --
	(129.47,185.49) --
	(129.50,185.50) --
	(129.53,185.50) --
	(129.56,185.50) --
	(129.59,185.51) --
	(129.62,185.51) --
	(129.65,185.52) --
	(129.68,185.52) --
	(129.71,185.53) --
	(129.74,185.53) --
	(129.77,185.53) --
	(129.80,185.54) --
	(129.83,185.54) --
	(129.86,185.55) --
	(129.89,185.55) --
	(129.92,185.56) --
	(129.94,185.56) --
	(129.97,185.56) --
	(130.00,185.57) --
	(130.03,185.57) --
	(130.06,185.58) --
	(130.09,185.58) --
	(130.12,185.59) --
	(130.15,185.59) --
	(130.18,185.59) --
	(130.21,185.60) --
	(130.24,185.60) --
	(130.26,185.61) --
	(130.29,185.61) --
	(130.32,185.61) --
	(130.35,185.62) --
	(130.38,185.62) --
	(130.41,185.63) --
	(130.44,185.63) --
	(130.47,185.63) --
	(130.49,185.64) --
	(130.52,185.64) --
	(130.55,185.65) --
	(130.58,185.65) --
	(130.61,185.66) --
	(130.64,185.66) --
	(130.67,185.66) --
	(130.69,185.67) --
	(130.72,185.67) --
	(130.75,185.68) --
	(130.78,185.68) --
	(130.81,185.68) --
	(130.84,185.69) --
	(130.86,185.69) --
	(130.89,185.70) --
	(130.92,185.70) --
	(130.95,185.70) --
	(130.98,185.71) --
	(131.00,185.71) --
	(131.03,185.72) --
	(131.06,185.72) --
	(131.09,185.72) --
	(131.12,185.73) --
	(131.14,185.73) --
	(131.17,185.74) --
	(131.20,185.74) --
	(131.23,185.74) --
	(131.25,185.75) --
	(131.28,185.75) --
	(131.31,185.76) --
	(131.34,185.76) --
	(131.36,185.76) --
	(131.39,185.77) --
	(131.42,185.77) --
	(131.45,185.78) --
	(131.47,185.78) --
	(131.50,185.78) --
	(131.53,185.79) --
	(131.56,185.79) --
	(131.58,185.79) --
	(131.61,185.80) --
	(131.64,185.80) --
	(131.66,185.81) --
	(131.69,185.81) --
	(131.72,185.81) --
	(131.74,185.82) --
	(131.77,185.82) --
	(131.80,185.83) --
	(131.83,185.83) --
	(131.85,185.83) --
	(131.88,185.84) --
	(131.91,185.84) --
	(131.93,185.85) --
	(131.96,185.85) --
	(131.99,185.85) --
	(132.01,185.86) --
	(132.04,185.86) --
	(132.07,185.86) --
	(132.09,185.87) --
	(132.12,185.87) --
	(132.15,185.88) --
	(132.17,185.88) --
	(132.20,185.88) --
	(132.23,185.89) --
	(132.25,185.89) --
	(132.28,185.89) --
	(132.30,185.90) --
	(132.33,185.90) --
	(132.36,185.91) --
	(132.38,185.91) --
	(132.41,185.91) --
	(132.44,185.92) --
	(132.46,185.92) --
	(132.49,185.92) --
	(132.51,185.93) --
	(132.54,185.93) --
	(132.57,185.94) --
	(132.59,185.94) --
	(132.62,185.94) --
	(132.64,185.95) --
	(132.67,185.95) --
	(132.69,185.95) --
	(132.72,185.96) --
	(132.75,185.96) --
	(132.77,185.97) --
	(132.80,185.97) --
	(132.82,185.97) --
	(132.85,185.98) --
	(132.87,185.98) --
	(132.90,185.98) --
	(132.93,185.99) --
	(132.95,185.99) --
	(132.98,185.99) --
	(133.00,186.00) --
	(133.03,186.00) --
	(133.05,186.01) --
	(133.08,186.01) --
	(133.10,186.01) --
	(133.13,186.02) --
	(133.15,186.02) --
	(133.18,186.02) --
	(133.20,186.03) --
	(133.23,186.03) --
	(133.26,186.03) --
	(133.28,186.04) --
	(133.31,186.04) --
	(133.33,186.05) --
	(133.36,186.05) --
	(133.38,186.05) --
	(133.41,186.06) --
	(133.43,186.06) --
	(133.46,186.06) --
	(133.48,186.07) --
	(133.51,186.07) --
	(133.53,186.07) --
	(133.55,186.08) --
	(133.58,186.08) --
	(133.60,186.08) --
	(133.63,186.09) --
	(133.65,186.09) --
	(133.68,186.09) --
	(133.70,186.10) --
	(133.73,186.10) --
	(133.75,186.11) --
	(133.78,186.11) --
	(133.80,186.11) --
	(133.83,186.12) --
	(133.85,186.12) --
	(133.87,186.12) --
	(133.90,186.13) --
	(133.92,186.13) --
	(133.95,186.13) --
	(133.97,186.14) --
	(134.00,186.14) --
	(134.02,186.14) --
	(134.04,186.15) --
	(134.07,186.15) --
	(134.09,186.15) --
	(134.12,186.16) --
	(134.14,186.16) --
	(134.17,186.16) --
	(134.19,186.17) --
	(134.21,186.17) --
	(134.24,186.17) --
	(134.26,186.18) --
	(134.29,186.18) --
	(134.31,186.18) --
	(134.33,186.19) --
	(134.36,186.19) --
	(134.38,186.20) --
	(134.41,186.20) --
	(134.43,186.20) --
	(134.45,186.21) --
	(134.48,186.21) --
	(134.50,186.21) --
	(134.52,186.22) --
	(134.55,186.22) --
	(134.57,186.22) --
	(134.59,186.23) --
	(134.62,186.23) --
	(134.64,186.23) --
	(134.67,186.24) --
	(134.69,186.24) --
	(134.71,186.24) --
	(134.74,186.25) --
	(134.76,186.25) --
	(134.78,186.25) --
	(134.81,186.26) --
	(134.83,186.26) --
	(134.85,186.26) --
	(134.88,186.27) --
	(134.90,186.27) --
	(134.92,186.27) --
	(134.95,186.28) --
	(134.97,186.28) --
	(134.99,186.28) --
	(135.02,186.29) --
	(135.04,186.29) --
	(135.06,186.29) --
	(135.09,186.30) --
	(135.11,186.30) --
	(135.13,186.30) --
	(135.15,186.31) --
	(135.18,186.31) --
	(135.20,186.31) --
	(135.22,186.32) --
	(135.25,186.32) --
	(135.27,186.32) --
	(135.29,186.32) --
	(135.31,186.33) --
	(135.34,186.33) --
	(135.36,186.33) --
	(135.38,186.34) --
	(135.41,186.34) --
	(135.43,186.34) --
	(135.45,186.35) --
	(135.47,186.35) --
	(135.50,186.35) --
	(135.52,186.36) --
	(135.54,186.36) --
	(135.56,186.36) --
	(135.59,186.37) --
	(135.61,186.37) --
	(135.63,186.37) --
	(135.65,186.38) --
	(135.68,186.38) --
	(135.70,186.38) --
	(135.72,186.39) --
	(135.74,186.39) --
	(135.77,186.39) --
	(135.79,186.40) --
	(135.81,186.40) --
	(135.83,186.40) --
	(135.86,186.41) --
	(135.88,186.41) --
	(135.90,186.41) --
	(135.92,186.41) --
	(135.94,186.42) --
	(135.97,186.42) --
	(135.99,186.42) --
	(136.01,186.43) --
	(136.03,186.43) --
	(136.05,186.43) --
	(136.08,186.44) --
	(136.10,186.44) --
	(136.12,186.44) --
	(136.14,186.45) --
	(136.16,186.45) --
	(136.19,186.45) --
	(136.21,186.46) --
	(136.23,186.46) --
	(136.25,186.46) --
	(136.27,186.46) --
	(136.30,186.47) --
	(136.32,186.47) --
	(136.34,186.47) --
	(136.36,186.48) --
	(136.38,186.48) --
	(136.40,186.48) --
	(136.43,186.49) --
	(136.45,186.49) --
	(136.47,186.49) --
	(136.49,186.50) --
	(136.51,186.50) --
	(136.53,186.50) --
	(136.56,186.50) --
	(136.58,186.51) --
	(136.60,186.51) --
	(136.62,186.51) --
	(136.64,186.52) --
	(136.66,186.52) --
	(136.69,186.52) --
	(136.71,186.53) --
	(136.73,186.53) --
	(136.75,186.53) --
	(136.77,186.54) --
	(136.79,186.54) --
	(136.81,186.54) --
	(136.83,186.54) --
	(136.86,186.55) --
	(136.88,186.55) --
	(136.90,186.55) --
	(136.92,186.56) --
	(136.94,186.56) --
	(136.96,186.56) --
	(136.98,186.57) --
	(137.00,186.57) --
	(137.02,186.57) --
	(137.05,186.57) --
	(137.07,186.58) --
	(137.09,186.58) --
	(137.11,186.58) --
	(137.13,186.59) --
	(137.15,186.59) --
	(137.17,186.59) --
	(137.19,186.60) --
	(137.21,186.60) --
	(137.23,186.60) --
	(137.26,186.60) --
	(137.28,186.61) --
	(137.30,186.61) --
	(137.32,186.61) --
	(137.34,186.62) --
	(137.36,186.62) --
	(137.38,186.62) --
	(137.40,186.63) --
	(137.42,186.63) --
	(137.44,186.63) --
	(137.46,186.63) --
	(137.48,186.64) --
	(137.50,186.64) --
	(137.52,186.64) --
	(137.55,186.65) --
	(137.57,186.65) --
	(137.59,186.65) --
	(137.61,186.65) --
	(137.63,186.66) --
	(137.65,186.66) --
	(137.67,186.66) --
	(137.69,186.67) --
	(137.71,186.67) --
	(137.73,186.67) --
	(137.75,186.67) --
	(137.77,186.68) --
	(137.79,186.68) --
	(137.81,186.68) --
	(137.83,186.69) --
	(137.85,186.69) --
	(137.87,186.69) --
	(137.89,186.69) --
	(137.91,186.70) --
	(137.93,186.70) --
	(137.95,186.70) --
	(137.97,186.71) --
	(137.99,186.71) --
	(138.01,186.71) --
	(138.03,186.71) --
	(138.05,186.72) --
	(138.07,186.72) --
	(138.09,186.72) --
	(138.11,186.73) --
	(138.13,186.73) --
	(138.15,186.73) --
	(138.17,186.73) --
	(138.19,186.74) --
	(138.21,186.74) --
	(138.23,186.74) --
	(138.25,186.75) --
	(138.27,186.75) --
	(138.29,186.75) --
	(138.31,186.75) --
	(138.33,186.76) --
	(138.35,186.76) --
	(138.37,186.76) --
	(138.39,186.77) --
	(138.41,186.77) --
	(138.43,186.77) --
	(138.45,186.77) --
	(138.47,186.78) --
	(138.49,186.78) --
	(138.51,186.78) --
	(138.53,186.79) --
	(138.55,186.79) --
	(138.57,186.79) --
	(138.59,186.79) --
	(138.61,186.80) --
	(138.63,186.80) --
	(138.65,186.80) --
	(138.67,186.80) --
	(138.69,186.81) --
	(138.71,186.81) --
	(138.73,186.81) --
	(138.74,186.82) --
	(138.76,186.82) --
	(138.78,186.82) --
	(138.80,186.82) --
	(138.82,186.83) --
	(138.84,186.83) --
	(138.86,186.83) --
	(138.88,186.84) --
	(138.90,186.84) --
	(138.92,186.84) --
	(138.94,186.84) --
	(138.96,186.85) --
	(138.98,186.85) --
	(139.00,186.85) --
	(139.02,186.85) --
	(139.03,186.86) --
	(139.05,186.86) --
	(139.07,186.86) --
	(139.09,186.87) --
	(139.11,186.87) --
	(139.13,186.87) --
	(139.15,186.87) --
	(139.17,186.88) --
	(139.19,186.88) --
	(139.21,186.88) --
	(139.23,186.88) --
	(139.24,186.89) --
	(139.26,186.89) --
	(139.28,186.89) --
	(139.30,186.89) --
	(139.32,186.90) --
	(139.34,186.90) --
	(139.36,186.90) --
	(139.38,186.91) --
	(139.40,186.91) --
	(139.41,186.91) --
	(139.43,186.91) --
	(139.45,186.92) --
	(139.47,186.92) --
	(139.49,186.92) --
	(139.51,186.92) --
	(139.53,186.93) --
	(139.55,186.93) --
	(139.57,186.93) --
	(139.58,186.93) --
	(139.60,186.94) --
	(139.62,186.94) --
	(139.64,186.94) --
	(139.66,186.95) --
	(139.68,186.95) --
	(139.70,186.95) --
	(139.71,186.95) --
	(139.73,186.96) --
	(139.75,186.96) --
	(139.77,186.96) --
	(139.79,186.96) --
	(139.81,186.97) --
	(139.83,186.97) --
	(139.84,186.97) --
	(139.86,186.97) --
	(139.88,186.98) --
	(139.90,186.98) --
	(139.92,186.98) --
	(139.94,186.98) --
	(139.95,186.99) --
	(139.97,186.99) --
	(139.99,186.99) --
	(140.01,187.00) --
	(140.03,187.00) --
	(140.05,187.00) --
	(140.06,187.00) --
	(140.08,187.01) --
	(140.10,187.01) --
	(140.12,187.01) --
	(140.14,187.01) --
	(140.16,187.02) --
	(140.17,187.02) --
	(140.19,187.02) --
	(140.21,187.02) --
	(140.23,187.03) --
	(140.25,187.03) --
	(140.26,187.03) --
	(140.28,187.03) --
	(140.30,187.04) --
	(140.32,187.04) --
	(140.34,187.04) --
	(140.35,187.04) --
	(140.37,187.05) --
	(140.39,187.05) --
	(140.41,187.05) --
	(140.43,187.05) --
	(140.44,187.06) --
	(140.46,187.06) --
	(140.48,187.06) --
	(140.50,187.06) --
	(140.52,187.07) --
	(140.53,187.07) --
	(140.55,187.07) --
	(140.57,187.07) --
	(140.59,187.08) --
	(140.61,187.08) --
	(140.62,187.08) --
	(140.64,187.08) --
	(140.66,187.09) --
	(140.68,187.09) --
	(140.69,187.09) --
	(140.71,187.09) --
	(140.73,187.10) --
	(140.75,187.10) --
	(140.77,187.10) --
	(140.78,187.10) --
	(140.80,187.11) --
	(140.82,187.11) --
	(140.84,187.11) --
	(140.85,187.11) --
	(140.87,187.12) --
	(140.89,187.12) --
	(140.91,187.12) --
	(140.92,187.12) --
	(140.94,187.13) --
	(140.96,187.13) --
	(140.98,187.13) --
	(140.99,187.13) --
	(141.01,187.14) --
	(141.03,187.14) --
	(141.05,187.14) --
	(141.06,187.14) --
	(141.08,187.15) --
	(141.10,187.15) --
	(141.12,187.15) --
	(141.13,187.15) --
	(141.15,187.16) --
	(141.17,187.16) --
	(141.19,187.16) --
	(141.20,187.16) --
	(141.22,187.17) --
	(141.24,187.17) --
	(141.26,187.17) --
	(141.27,187.17) --
	(141.29,187.18) --
	(141.31,187.18) --
	(141.32,187.18) --
	(141.34,187.18) --
	(141.36,187.19) --
	(141.38,187.19) --
	(141.39,187.19) --
	(141.41,187.19) --
	(141.43,187.20) --
	(141.44,187.20) --
	(141.46,187.20) --
	(141.48,187.20) --
	(141.50,187.21) --
	(141.51,187.21) --
	(141.53,187.21) --
	(141.55,187.21) --
	(141.56,187.21) --
	(141.58,187.22) --
	(141.60,187.22) --
	(141.62,187.22) --
	(141.63,187.22) --
	(141.65,187.23) --
	(141.67,187.23) --
	(141.68,187.23) --
	(141.70,187.23) --
	(141.72,187.24) --
	(141.73,187.24) --
	(141.75,187.24) --
	(141.77,187.24) --
	(141.78,187.25) --
	(141.80,187.25) --
	(141.82,187.25) --
	(141.84,187.25) --
	(141.85,187.26) --
	(141.87,187.26) --
	(141.89,187.26) --
	(141.90,187.26) --
	(141.92,187.27) --
	(141.94,187.27) --
	(141.95,187.27) --
	(141.97,187.27) --
	(141.99,187.27) --
	(142.00,187.28) --
	(142.02,187.28) --
	(142.04,187.28) --
	(142.05,187.28) --
	(142.07,187.29) --
	(142.09,187.29) --
	(142.10,187.29) --
	(142.12,187.29) --
	(142.14,187.30) --
	(142.15,187.30) --
	(142.17,187.30) --
	(142.19,187.30) --
	(142.20,187.31) --
	(142.22,187.31) --
	(142.24,187.31) --
	(142.25,187.31) --
	(142.27,187.31) --
	(142.28,187.32) --
	(142.30,187.32) --
	(142.32,187.32) --
	(142.33,187.32) --
	(142.35,187.33) --
	(142.37,187.33) --
	(142.38,187.33) --
	(142.40,187.33) --
	(142.42,187.34) --
	(142.43,187.34) --
	(142.45,187.34) --
	(142.47,187.34) --
	(142.48,187.34) --
	(142.50,187.35) --
	(142.51,187.35) --
	(142.53,187.35) --
	(142.55,187.35) --
	(142.56,187.36) --
	(142.58,187.36) --
	(142.60,187.36) --
	(142.61,187.36) --
	(142.63,187.37) --
	(142.64,187.37) --
	(142.66,187.37) --
	(142.68,187.37) --
	(142.69,187.37) --
	(142.71,187.38) --
	(142.72,187.38) --
	(142.74,187.38) --
	(142.76,187.38) --
	(142.77,187.39) --
	(142.79,187.39) --
	(142.81,187.39) --
	(142.82,187.39) --
	(142.84,187.39) --
	(142.85,187.40) --
	(142.87,187.40) --
	(142.89,187.40) --
	(142.90,187.40) --
	(142.92,187.41) --
	(142.93,187.41) --
	(142.95,187.41) --
	(142.97,187.41) --
	(142.98,187.42) --
	(143.00,187.42) --
	(143.01,187.42) --
	(143.03,187.42) --
	(143.05,187.42) --
	(143.06,187.43) --
	(143.08,187.43) --
	(143.09,187.43) --
	(143.11,187.43) --
	(143.12,187.44) --
	(143.14,187.44) --
	(143.16,187.44) --
	(143.17,187.44) --
	(143.19,187.44) --
	(143.20,187.45) --
	(143.22,187.45) --
	(143.24,187.45) --
	(143.25,187.45) --
	(143.27,187.46) --
	(143.28,187.46) --
	(143.30,187.46) --
	(143.31,187.46) --
	(143.33,187.46) --
	(143.35,187.47) --
	(143.36,187.47) --
	(143.38,187.47) --
	(143.39,187.47) --
	(143.41,187.48) --
	(143.42,187.48) --
	(143.44,187.48) --
	(143.45,187.48) --
	(143.47,187.48) --
	(143.49,187.49) --
	(143.50,187.49) --
	(143.52,187.49) --
	(143.53,187.49) --
	(143.55,187.49) --
	(143.56,187.50) --
	(143.58,187.50) --
	(143.59,187.50) --
	(143.61,187.50) --
	(143.63,187.51) --
	(143.64,187.51) --
	(143.66,187.51) --
	(143.67,187.51) --
	(143.69,187.51) --
	(143.70,187.52) --
	(143.72,187.52) --
	(143.73,187.52) --
	(143.75,187.52) --
	(143.76,187.53) --
	(143.78,187.53) --
	(143.80,187.53) --
	(143.81,187.53) --
	(143.83,187.53) --
	(143.84,187.54) --
	(143.86,187.54) --
	(143.87,187.54) --
	(143.89,187.54) --
	(143.90,187.54) --
	(143.92,187.55) --
	(143.93,187.55) --
	(143.95,187.55) --
	(143.96,187.55) --
	(143.98,187.56) --
	(143.99,187.56) --
	(144.01,187.56) --
	(144.02,187.56) --
	(144.04,187.56) --
	(144.05,187.57) --
	(144.07,187.57) --
	(144.08,187.57) --
	(144.10,187.57) --
	(144.11,187.57) --
	(144.13,187.58) --
	(144.15,187.58) --
	(144.16,187.58) --
	(144.18,187.58) --
	(144.19,187.59) --
	(144.21,187.59) --
	(144.22,187.59) --
	(144.24,187.59) --
	(144.25,187.59) --
	(144.27,187.60) --
	(144.28,187.60) --
	(144.30,187.60) --
	(144.31,187.60) --
	(144.33,187.60) --
	(144.34,187.61) --
	(144.36,187.61) --
	(144.37,187.61) --
	(144.39,187.61) --
	(144.40,187.62) --
	(144.42,187.62) --
	(144.43,187.62) --
	(144.45,187.62) --
	(144.46,187.62) --
	(144.47,187.63) --
	(144.49,187.63) --
	(144.50,187.63) --
	(144.52,187.63) --
	(144.53,187.63) --
	(144.55,187.64) --
	(144.56,187.64) --
	(144.58,187.64) --
	(144.59,187.64) --
	(144.61,187.64) --
	(144.62,187.65) --
	(144.64,187.65) --
	(144.65,187.65) --
	(144.67,187.65) --
	(144.68,187.65) --
	(144.70,187.66) --
	(144.71,187.66) --
	(144.73,187.66) --
	(144.74,187.66) --
	(144.76,187.66) --
	(144.77,187.67) --
	(144.78,187.67) --
	(144.80,187.67) --
	(144.81,187.67) --
	(144.83,187.68) --
	(144.84,187.68) --
	(144.86,187.68) --
	(144.87,187.68) --
	(144.89,187.68) --
	(144.90,187.69) --
	(144.92,187.69) --
	(144.93,187.69) --
	(144.95,187.69) --
	(144.96,187.69) --
	(144.97,187.70) --
	(144.99,187.70) --
	(145.00,187.70) --
	(145.02,187.70) --
	(145.03,187.70) --
	(145.05,187.71) --
	(145.06,187.71) --
	(145.08,187.71) --
	(145.09,187.71) --
	(145.10,187.71) --
	(145.12,187.72) --
	(145.13,187.72) --
	(145.15,187.72) --
	(145.16,187.72) --
	(145.18,187.72) --
	(145.19,187.73) --
	(145.21,187.73) --
	(145.22,187.73) --
	(145.23,187.73) --
	(145.25,187.73) --
	(145.26,187.74) --
	(145.28,187.74) --
	(145.29,187.74) --
	(145.31,187.74) --
	(145.32,187.74) --
	(145.33,187.75) --
	(145.35,187.75) --
	(145.36,187.75) --
	(145.38,187.75) --
	(145.39,187.75) --
	(145.41,187.76) --
	(145.42,187.76) --
	(145.43,187.76) --
	(145.45,187.76) --
	(145.46,187.76) --
	(145.48,187.77) --
	(145.49,187.77) --
	(145.51,187.77) --
	(145.52,187.77) --
	(145.53,187.77) --
	(145.55,187.78) --
	(145.56,187.78) --
	(145.58,187.78) --
	(145.59,187.78) --
	(145.60,187.78) --
	(145.62,187.79) --
	(145.63,187.79) --
	(145.65,187.79) --
	(145.66,187.79) --
	(145.67,187.79) --
	(145.69,187.80) --
	(145.70,187.80) --
	(145.72,187.80) --
	(145.73,187.80) --
	(145.74,187.80) --
	(145.76,187.81) --
	(145.77,187.81) --
	(145.79,187.81) --
	(145.80,187.81) --
	(145.81,187.81) --
	(145.83,187.82) --
	(145.84,187.82) --
	(145.86,187.82) --
	(145.87,187.82) --
	(145.88,187.82) --
	(145.90,187.83) --
	(145.91,187.83) --
	(145.93,187.83) --
	(145.94,187.83) --
	(145.95,187.83) --
	(145.97,187.84) --
	(145.98,187.84) --
	(146.00,187.84) --
	(146.01,187.84) --
	(146.02,187.84) --
	(146.04,187.85) --
	(146.05,187.85) --
	(146.06,187.85) --
	(146.08,187.85) --
	(146.09,187.85) --
	(146.11,187.85) --
	(146.12,187.86) --
	(146.13,187.86) --
	(146.15,187.86) --
	(146.16,187.86) --
	(146.17,187.86) --
	(146.19,187.87) --
	(146.20,187.87) --
	(146.22,187.87) --
	(146.23,187.87) --
	(146.24,187.87) --
	(146.26,187.88) --
	(146.27,187.88) --
	(146.28,187.88) --
	(146.30,187.88) --
	(146.31,187.88) --
	(146.33,187.89) --
	(146.34,187.89) --
	(146.35,187.89) --
	(146.37,187.89) --
	(146.38,187.89) --
	(146.39,187.90) --
	(146.41,187.90) --
	(146.42,187.90) --
	(146.43,187.90) --
	(146.45,187.90) --
	(146.46,187.90) --
	(146.47,187.91) --
	(146.49,187.91) --
	(146.50,187.91) --
	(146.52,187.91) --
	(146.53,187.91) --
	(146.54,187.92) --
	(146.56,187.92) --
	(146.57,187.92) --
	(146.58,187.92) --
	(146.60,187.92) --
	(146.61,187.93) --
	(146.62,187.93) --
	(146.64,187.93) --
	(146.65,187.93) --
	(146.66,187.93) --
	(146.68,187.94) --
	(146.69,187.94) --
	(146.70,187.94) --
	(146.72,187.94) --
	(146.73,187.94) --
	(146.74,187.94) --
	(146.76,187.95) --
	(146.77,187.95) --
	(146.78,187.95) --
	(146.80,187.95) --
	(146.81,187.95) --
	(146.82,187.96) --
	(146.84,187.96) --
	(146.85,187.96) --
	(146.86,187.96) --
	(146.88,187.96) --
	(146.89,187.97) --
	(146.90,187.97) --
	(146.92,187.97) --
	(146.93,187.97) --
	(146.94,187.97) --
	(146.96,187.97) --
	(146.97,187.98) --
	(146.98,187.98) --
	(147.00,187.98) --
	(147.01,187.98) --
	(147.02,187.98) --
	(147.04,187.99) --
	(147.05,187.99) --
	(147.06,187.99) --
	(147.08,187.99) --
	(147.09,187.99) --
	(147.10,187.99) --
	(147.12,188.00) --
	(147.13,188.00) --
	(147.14,188.00) --
	(147.15,188.00) --
	(147.17,188.00) --
	(147.18,188.01) --
	(147.19,188.01) --
	(147.21,188.01) --
	(147.22,188.01) --
	(147.23,188.01) --
	(147.25,188.01) --
	(147.26,188.02) --
	(147.27,188.02) --
	(147.29,188.02) --
	(147.30,188.02) --
	(147.31,188.02) --
	(147.32,188.03) --
	(147.34,188.03) --
	(147.35,188.03) --
	(147.36,188.03) --
	(147.38,188.03) --
	(147.39,188.03) --
	(147.40,188.04) --
	(147.42,188.04) --
	(147.43,188.04) --
	(147.44,188.04) --
	(147.45,188.04) --
	(147.47,188.05) --
	(147.48,188.05) --
	(147.49,188.05) --
	(147.51,188.05) --
	(147.52,188.05) --
	(147.53,188.05) --
	(147.54,188.06) --
	(147.56,188.06) --
	(147.57,188.06) --
	(147.58,188.06) --
	(147.60,188.06) --
	(147.61,188.07) --
	(147.62,188.07) --
	(147.63,188.07) --
	(147.65,188.07) --
	(147.66,188.07) --
	(147.67,188.07) --
	(147.69,188.08) --
	(147.70,188.08) --
	(147.71,188.08) --
	(147.72,188.08) --
	(147.74,188.08) --
	(147.75,188.09) --
	(147.76,188.09) --
	(147.78,188.09) --
	(147.79,188.09) --
	(147.80,188.09) --
	(147.81,188.09) --
	(147.83,188.10) --
	(147.84,188.10) --
	(147.85,188.10) --
	(147.86,188.10) --
	(147.88,188.10) --
	(147.89,188.11) --
	(147.90,188.11) --
	(147.91,188.11) --
	(147.93,188.11) --
	(147.94,188.11) --
	(147.95,188.11) --
	(147.97,188.12) --
	(147.98,188.12) --
	(147.99,188.12) --
	(148.00,188.12) --
	(148.02,188.12) --
	(148.03,188.12) --
	(148.04,188.13) --
	(148.05,188.13) --
	(148.07,188.13) --
	(148.08,188.13) --
	(148.09,188.13) --
	(148.10,188.14) --
	(148.12,188.14) --
	(148.13,188.14) --
	(148.14,188.14) --
	(148.15,188.14) --
	(148.17,188.14) --
	(148.18,188.15) --
	(148.19,188.15) --
	(148.20,188.15) --
	(148.22,188.15) --
	(148.23,188.15) --
	(148.24,188.15) --
	(148.25,188.16) --
	(148.27,188.16) --
	(148.28,188.16) --
	(148.29,188.16) --
	(148.30,188.16) --
	(148.32,188.16) --
	(148.33,188.17) --
	(148.34,188.17) --
	(148.35,188.17) --
	(148.37,188.17) --
	(148.38,188.17) --
	(148.39,188.18) --
	(148.40,188.18) --
	(148.42,188.18) --
	(148.43,188.18) --
	(148.44,188.18) --
	(148.45,188.18) --
	(148.46,188.19) --
	(148.48,188.19) --
	(148.49,188.19) --
	(148.50,188.19) --
	(148.51,188.19) --
	(148.53,188.19) --
	(148.54,188.20) --
	(148.55,188.20) --
	(148.56,188.20) --
	(148.58,188.20) --
	(148.59,188.20) --
	(148.60,188.20) --
	(148.61,188.21) --
	(148.62,188.21) --
	(148.64,188.21) --
	(148.65,188.21) --
	(148.66,188.21) --
	(148.67,188.21) --
	(148.69,188.22) --
	(148.70,188.22) --
	(148.71,188.22) --
	(148.72,188.22) --
	(148.73,188.22) --
	(148.75,188.23) --
	(148.76,188.23) --
	(148.77,188.23) --
	(148.78,188.23) --
	(148.80,188.23) --
	(148.81,188.23) --
	(148.82,188.24) --
	(148.83,188.24) --
	(148.84,188.24) --
	(148.86,188.24) --
	(148.87,188.24) --
	(148.88,188.24) --
	(148.89,188.25) --
	(148.90,188.25) --
	(148.92,188.25) --
	(148.93,188.25) --
	(148.94,188.25) --
	(148.95,188.25) --
	(148.96,188.26) --
	(148.98,188.26) --
	(148.99,188.26) --
	(149.00,188.26) --
	(149.01,188.26) --
	(149.02,188.26) --
	(149.04,188.27) --
	(149.05,188.27) --
	(149.06,188.27) --
	(149.07,188.27) --
	(149.08,188.27) --
	(149.10,188.27) --
	(149.11,188.28) --
	(149.12,188.28) --
	(149.13,188.28) --
	(149.14,188.28) --
	(149.16,188.28) --
	(149.17,188.28) --
	(149.18,188.29) --
	(149.19,188.29) --
	(149.20,188.29) --
	(149.22,188.29) --
	(149.23,188.29) --
	(149.24,188.29) --
	(149.25,188.30) --
	(149.26,188.30) --
	(149.28,188.30) --
	(149.29,188.30) --
	(149.30,188.30) --
	(149.31,188.30) --
	(149.32,188.31) --
	(149.33,188.31) --
	(149.35,188.31) --
	(149.36,188.31) --
	(149.37,188.31) --
	(149.38,188.31) --
	(149.39,188.32) --
	(149.41,188.32) --
	(149.42,188.32) --
	(149.43,188.32) --
	(149.44,188.32) --
	(149.45,188.32) --
	(149.46,188.33) --
	(149.48,188.33) --
	(149.49,188.33) --
	(149.50,188.33) --
	(149.51,188.33) --
	(149.52,188.33) --
	(149.54,188.34) --
	(149.55,188.34) --
	(149.56,188.34) --
	(149.57,188.34) --
	(149.58,188.34) --
	(149.59,188.34) --
	(149.61,188.35) --
	(149.62,188.35) --
	(149.63,188.35) --
	(149.64,188.35) --
	(149.65,188.35) --
	(149.66,188.35) --
	(149.68,188.36) --
	(149.69,188.36) --
	(149.70,188.36) --
	(149.71,188.36) --
	(149.72,188.36) --
	(149.73,188.36) --
	(149.75,188.36) --
	(149.76,188.37) --
	(149.77,188.37) --
	(149.78,188.37) --
	(149.79,188.37) --
	(149.80,188.37) --
	(149.82,188.37) --
	(149.83,188.38) --
	(149.84,188.38) --
	(149.85,188.38) --
	(149.86,188.38) --
	(149.87,188.38) --
	(149.88,188.38) --
	(149.90,188.39) --
	(149.91,188.39) --
	(149.92,188.39) --
	(149.93,188.39) --
	(149.94,188.39) --
	(149.95,188.39) --
	(149.97,188.40) --
	(149.98,188.40) --
	(149.99,188.40) --
	(150.00,188.40) --
	(150.01,188.40) --
	(150.02,188.40) --
	(150.03,188.41) --
	(150.05,188.41) --
	(150.06,188.41) --
	(150.07,188.41) --
	(150.08,188.41) --
	(150.09,188.41) --
	(150.10,188.41) --
	(150.11,188.42) --
	(150.13,188.42) --
	(150.14,188.42) --
	(150.15,188.42) --
	(150.16,188.42) --
	(150.17,188.42) --
	(150.18,188.43) --
	(150.19,188.43) --
	(150.21,188.43) --
	(150.22,188.43) --
	(150.23,188.43) --
	(150.24,188.43) --
	(150.25,188.44) --
	(150.26,188.44) --
	(150.27,188.44) --
	(150.28,188.44) --
	(150.30,188.44) --
	(150.31,188.44) --
	(150.32,188.45) --
	(150.33,188.45) --
	(150.34,188.45) --
	(150.35,188.45) --
	(150.36,188.45) --
	(150.38,188.45) --
	(150.39,188.45) --
	(150.40,188.46) --
	(150.41,188.46) --
	(150.42,188.46) --
	(150.43,188.46) --
	(150.44,188.46) --
	(150.45,188.46) --
	(150.47,188.47) --
	(150.48,188.47) --
	(150.49,188.47) --
	(150.50,188.47) --
	(150.51,188.47) --
	(150.52,188.47) --
	(150.53,188.47) --
	(150.54,188.48) --
	(150.56,188.48) --
	(150.57,188.48) --
	(150.58,188.48) --
	(150.59,188.48) --
	(150.60,188.48) --
	(150.61,188.49) --
	(150.62,188.49) --
	(150.63,188.49) --
	(150.64,188.49) --
	(150.66,188.49) --
	(150.67,188.49) --
	(150.68,188.50) --
	(150.69,188.50) --
	(150.70,188.50) --
	(150.71,188.50) --
	(150.72,188.50) --
	(150.73,188.50) --
	(150.74,188.50) --
	(150.76,188.51) --
	(150.77,188.51) --
	(150.78,188.51) --
	(150.79,188.51) --
	(150.80,188.51) --
	(150.81,188.51) --
	(150.82,188.52) --
	(150.83,188.52) --
	(150.84,188.52) --
	(150.85,188.52) --
	(150.87,188.52) --
	(150.88,188.52) --
	(150.89,188.52) --
	(150.90,188.53) --
	(150.91,188.53) --
	(150.92,188.53) --
	(150.93,188.53) --
	(150.94,188.53) --
	(150.95,188.53) --
	(150.97,188.54) --
	(150.98,188.54) --
	(150.99,188.54) --
	(151.00,188.54) --
	(151.01,188.54) --
	(151.02,188.54) --
	(151.03,188.54) --
	(151.04,188.55) --
	(151.05,188.55) --
	(151.06,188.55) --
	(151.07,188.55) --
	(151.09,188.55) --
	(151.10,188.55) --
	(151.11,188.56) --
	(151.12,188.56) --
	(151.13,188.56) --
	(151.14,188.56) --
	(151.15,188.56) --
	(151.16,188.56) --
	(151.17,188.56) --
	(151.18,188.57) --
	(151.19,188.57) --
	(151.21,188.57) --
	(151.22,188.57) --
	(151.23,188.57) --
	(151.24,188.57) --
	(151.25,188.57) --
	(151.26,188.58) --
	(151.27,188.58) --
	(151.28,188.58) --
	(151.29,188.58) --
	(151.30,188.58) --
	(151.31,188.58) --
	(151.32,188.59) --
	(151.33,188.59) --
	(151.35,188.59) --
	(151.36,188.59) --
	(151.37,188.59) --
	(151.38,188.59) --
	(151.39,188.59) --
	(151.40,188.60) --
	(151.41,188.60) --
	(151.42,188.60) --
	(151.43,188.60) --
	(151.44,188.60) --
	(151.45,188.60) --
	(151.46,188.60) --
	(151.47,188.61) --
	(151.49,188.61) --
	(151.50,188.61) --
	(151.51,188.61) --
	(151.52,188.61) --
	(151.53,188.61) --
	(151.54,188.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- (151.54, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.14, 61.20) -- ( 53.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 61.20) -- ( 72.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.53, 61.20) -- ( 87.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.34, 61.20) -- (102.34, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.92, 61.20) -- (121.92, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.73, 61.20) -- (136.73, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54, 61.20) -- (151.54, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.14, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.72, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.73, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.91) -- ( 43.20,100.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.00) -- ( 43.20,134.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.08) -- ( 43.20,167.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,200.17) -- ( 43.20,200.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.91) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.00) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.08) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,200.17) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {250};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(155.47, 61.20) --
	(155.47,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34,  3.60) {$\thetanorm = 1, \sigma = 1, K = 20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.34, 15.60) {ARL};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {ADD};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (155.47,239.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.14,133.98) --
	( 54.18,134.17) --
	( 55.17,134.36) --
	( 56.12,134.53) --
	( 57.03,134.69) --
	( 57.90,134.85) --
	( 58.74,135.00) --
	( 59.55,135.15) --
	( 60.33,135.28) --
	( 61.08,135.42) --
	( 61.80,135.55) --
	( 62.50,135.67) --
	( 63.18,135.79) --
	( 63.84,135.91) --
	( 64.47,136.02) --
	( 65.09,136.13) --
	( 65.70,136.24) --
	( 66.28,136.34) --
	( 66.85,136.44) --
	( 67.41,136.54) --
	( 67.95,136.63) --
	( 68.47,136.72) --
	( 68.99,136.81) --
	( 69.49,136.90) --
	( 69.98,136.99) --
	( 70.46,137.07) --
	( 70.93,137.15) --
	( 71.39,137.23) --
	( 71.84,137.31) --
	( 72.28,137.39) --
	( 72.72,137.46) --
	( 73.14,137.53) --
	( 73.55,137.60) --
	( 73.96,137.67) --
	( 74.36,137.74) --
	( 74.75,137.81) --
	( 75.14,137.88) --
	( 75.52,137.94) --
	( 75.89,138.00) --
	( 76.25,138.07) --
	( 76.61,138.13) --
	( 76.96,138.19) --
	( 77.31,138.25) --
	( 77.65,138.31) --
	( 77.99,138.36) --
	( 78.32,138.42) --
	( 78.65,138.48) --
	( 78.97,138.53) --
	( 79.29,138.58) --
	( 79.60,138.64) --
	( 79.91,138.69) --
	( 80.21,138.74) --
	( 80.51,138.79) --
	( 80.80,138.84) --
	( 81.09,138.89) --
	( 81.38,138.94) --
	( 81.66,138.99) --
	( 81.94,139.03) --
	( 82.22,139.08) --
	( 82.49,139.12) --
	( 82.76,139.17) --
	( 83.02,139.21) --
	( 83.29,139.26) --
	( 83.54,139.30) --
	( 83.80,139.35) --
	( 84.05,139.39) --
	( 84.30,139.43) --
	( 84.55,139.47) --
	( 84.79,139.51) --
	( 85.04,139.55) --
	( 85.28,139.59) --
	( 85.51,139.63) --
	( 85.74,139.67) --
	( 85.98,139.71) --
	( 86.20,139.75) --
	( 86.43,139.78) --
	( 86.65,139.82) --
	( 86.88,139.86) --
	( 87.09,139.90) --
	( 87.31,139.93) --
	( 87.53,139.97) --
	( 87.74,140.00) --
	( 87.95,140.04) --
	( 88.16,140.07) --
	( 88.36,140.11) --
	( 88.57,140.14) --
	( 88.77,140.17) --
	( 88.97,140.21) --
	( 89.17,140.24) --
	( 89.37,140.27) --
	( 89.56,140.31) --
	( 89.76,140.34) --
	( 89.95,140.37) --
	( 90.14,140.40) --
	( 90.33,140.43) --
	( 90.51,140.46) --
	( 90.70,140.49) --
	( 90.88,140.52) --
	( 91.06,140.55) --
	( 91.24,140.58) --
	( 91.42,140.61) --
	( 91.60,140.64) --
	( 91.78,140.67) --
	( 91.95,140.70) --
	( 92.12,140.73) --
	( 92.29,140.76) --
	( 92.46,140.78) --
	( 92.63,140.81) --
	( 92.80,140.84) --
	( 92.97,140.87) --
	( 93.13,140.89) --
	( 93.30,140.92) --
	( 93.46,140.95) --
	( 93.62,140.97) --
	( 93.78,141.00) --
	( 93.94,141.03) --
	( 94.10,141.05) --
	( 94.25,141.08) --
	( 94.41,141.10) --
	( 94.56,141.13) --
	( 94.72,141.15) --
	( 94.87,141.18) --
	( 95.02,141.20) --
	( 95.17,141.23) --
	( 95.32,141.25) --
	( 95.47,141.28) --
	( 95.61,141.30) --
	( 95.76,141.32) --
	( 95.90,141.35) --
	( 96.05,141.37) --
	( 96.19,141.39) --
	( 96.33,141.42) --
	( 96.47,141.44) --
	( 96.61,141.46) --
	( 96.75,141.49) --
	( 96.89,141.51) --
	( 97.03,141.53) --
	( 97.16,141.55) --
	( 97.30,141.58) --
	( 97.44,141.60) --
	( 97.57,141.62) --
	( 97.70,141.64) --
	( 97.83,141.66) --
	( 97.97,141.68) --
	( 98.10,141.71) --
	( 98.23,141.73) --
	( 98.36,141.75) --
	( 98.48,141.77) --
	( 98.61,141.79) --
	( 98.74,141.81) --
	( 98.86,141.83) --
	( 98.99,141.85) --
	( 99.11,141.87) --
	( 99.24,141.89) --
	( 99.36,141.91) --
	( 99.48,141.93) --
	( 99.61,141.95) --
	( 99.73,141.97) --
	( 99.85,141.99) --
	( 99.97,142.01) --
	(100.09,142.03) --
	(100.20,142.05) --
	(100.32,142.07) --
	(100.44,142.09) --
	(100.56,142.10) --
	(100.67,142.12) --
	(100.79,142.14) --
	(100.90,142.16) --
	(101.02,142.18) --
	(101.13,142.20) --
	(101.24,142.21) --
	(101.35,142.23) --
	(101.47,142.25) --
	(101.58,142.27) --
	(101.69,142.29) --
	(101.80,142.30) --
	(101.91,142.32) --
	(102.01,142.34) --
	(102.12,142.36) --
	(102.23,142.37) --
	(102.34,142.39) --
	(102.44,142.41) --
	(102.55,142.43) --
	(102.66,142.44) --
	(102.76,142.46) --
	(102.87,142.48) --
	(102.97,142.49) --
	(103.07,142.51) --
	(103.18,142.53) --
	(103.28,142.54) --
	(103.38,142.56) --
	(103.48,142.58) --
	(103.58,142.59) --
	(103.68,142.61) --
	(103.78,142.62) --
	(103.88,142.64) --
	(103.98,142.66) --
	(104.08,142.67) --
	(104.18,142.69) --
	(104.28,142.70) --
	(104.37,142.72) --
	(104.47,142.74) --
	(104.57,142.75) --
	(104.66,142.77) --
	(104.76,142.78) --
	(104.85,142.80) --
	(104.95,142.81) --
	(105.04,142.83) --
	(105.14,142.84) --
	(105.23,142.86) --
	(105.32,142.87) --
	(105.42,142.89) --
	(105.51,142.90) --
	(105.60,142.92) --
	(105.69,142.93) --
	(105.78,142.95) --
	(105.87,142.96) --
	(105.96,142.97) --
	(106.05,142.99) --
	(106.14,143.00) --
	(106.23,143.02) --
	(106.32,143.03) --
	(106.41,143.05) --
	(106.50,143.06) --
	(106.59,143.07) --
	(106.67,143.09) --
	(106.76,143.10) --
	(106.85,143.12) --
	(106.93,143.13) --
	(107.02,143.14) --
	(107.11,143.16) --
	(107.19,143.17) --
	(107.28,143.18) --
	(107.36,143.20) --
	(107.44,143.21) --
	(107.53,143.22) --
	(107.61,143.24) --
	(107.70,143.25) --
	(107.78,143.26) --
	(107.86,143.28) --
	(107.94,143.29) --
	(108.03,143.30) --
	(108.11,143.32) --
	(108.19,143.33) --
	(108.27,143.34) --
	(108.35,143.36) --
	(108.43,143.37) --
	(108.51,143.38) --
	(108.59,143.39) --
	(108.67,143.41) --
	(108.75,143.42) --
	(108.83,143.43) --
	(108.91,143.44) --
	(108.99,143.46) --
	(109.06,143.47) --
	(109.14,143.48) --
	(109.22,143.49) --
	(109.30,143.51) --
	(109.37,143.52) --
	(109.45,143.53) --
	(109.53,143.54) --
	(109.60,143.56) --
	(109.68,143.57) --
	(109.75,143.58) --
	(109.83,143.59) --
	(109.91,143.60) --
	(109.98,143.62) --
	(110.05,143.63) --
	(110.13,143.64) --
	(110.20,143.65) --
	(110.28,143.66) --
	(110.35,143.67) --
	(110.42,143.69) --
	(110.50,143.70) --
	(110.57,143.71) --
	(110.64,143.72) --
	(110.71,143.73) --
	(110.79,143.74) --
	(110.86,143.75) --
	(110.93,143.77) --
	(111.00,143.78) --
	(111.07,143.79) --
	(111.14,143.80) --
	(111.21,143.81) --
	(111.28,143.82) --
	(111.35,143.83) --
	(111.42,143.84) --
	(111.49,143.86) --
	(111.56,143.87) --
	(111.63,143.88) --
	(111.70,143.89) --
	(111.77,143.90) --
	(111.84,143.91) --
	(111.91,143.92) --
	(111.98,143.93) --
	(112.04,143.94) --
	(112.11,143.95) --
	(112.18,143.96) --
	(112.25,143.97) --
	(112.31,143.99) --
	(112.38,144.00) --
	(112.45,144.01) --
	(112.51,144.02) --
	(112.58,144.03) --
	(112.65,144.04) --
	(112.71,144.05) --
	(112.78,144.06) --
	(112.84,144.07) --
	(112.91,144.08) --
	(112.97,144.09) --
	(113.04,144.10) --
	(113.10,144.11) --
	(113.17,144.12) --
	(113.23,144.13) --
	(113.30,144.14) --
	(113.36,144.15) --
	(113.42,144.16) --
	(113.49,144.17) --
	(113.55,144.18) --
	(113.61,144.19) --
	(113.68,144.20) --
	(113.74,144.21) --
	(113.80,144.22) --
	(113.86,144.23) --
	(113.93,144.24) --
	(113.99,144.25) --
	(114.05,144.26) --
	(114.11,144.27) --
	(114.17,144.28) --
	(114.23,144.29) --
	(114.30,144.30) --
	(114.36,144.31) --
	(114.42,144.32) --
	(114.48,144.33) --
	(114.54,144.34) --
	(114.60,144.35) --
	(114.66,144.36) --
	(114.72,144.37) --
	(114.78,144.37) --
	(114.84,144.38) --
	(114.90,144.39) --
	(114.96,144.40) --
	(115.02,144.41) --
	(115.07,144.42) --
	(115.13,144.43) --
	(115.19,144.44) --
	(115.25,144.45) --
	(115.31,144.46) --
	(115.37,144.47) --
	(115.42,144.48) --
	(115.48,144.49) --
	(115.54,144.49) --
	(115.60,144.50) --
	(115.66,144.51) --
	(115.71,144.52) --
	(115.77,144.53) --
	(115.83,144.54) --
	(115.88,144.55) --
	(115.94,144.56) --
	(116.00,144.57) --
	(116.05,144.58) --
	(116.11,144.58) --
	(116.16,144.59) --
	(116.22,144.60) --
	(116.28,144.61) --
	(116.33,144.62) --
	(116.39,144.63) --
	(116.44,144.64) --
	(116.50,144.65) --
	(116.55,144.65) --
	(116.61,144.66) --
	(116.66,144.67) --
	(116.72,144.68) --
	(116.77,144.69) --
	(116.83,144.70) --
	(116.88,144.71) --
	(116.93,144.71) --
	(116.99,144.72) --
	(117.04,144.73) --
	(117.10,144.74) --
	(117.15,144.75) --
	(117.20,144.76) --
	(117.26,144.76) --
	(117.31,144.77) --
	(117.36,144.78) --
	(117.41,144.79) --
	(117.47,144.80) --
	(117.52,144.81) --
	(117.57,144.81) --
	(117.62,144.82) --
	(117.68,144.83) --
	(117.73,144.84) --
	(117.78,144.85) --
	(117.83,144.85) --
	(117.88,144.86) --
	(117.94,144.87) --
	(117.99,144.88) --
	(118.04,144.89) --
	(118.09,144.89) --
	(118.14,144.90) --
	(118.19,144.91) --
	(118.24,144.92) --
	(118.29,144.93) --
	(118.34,144.93) --
	(118.39,144.94) --
	(118.44,144.95) --
	(118.49,144.96) --
	(118.54,144.97) --
	(118.59,144.97) --
	(118.64,144.98) --
	(118.69,144.99) --
	(118.74,145.00) --
	(118.79,145.01) --
	(118.84,145.01) --
	(118.89,145.02) --
	(118.94,145.03) --
	(118.99,145.04) --
	(119.04,145.04) --
	(119.09,145.05) --
	(119.14,145.06) --
	(119.19,145.07) --
	(119.23,145.07) --
	(119.28,145.08) --
	(119.33,145.09) --
	(119.38,145.10) --
	(119.43,145.10) --
	(119.47,145.11) --
	(119.52,145.12) --
	(119.57,145.13) --
	(119.62,145.13) --
	(119.67,145.14) --
	(119.71,145.15) --
	(119.76,145.16) --
	(119.81,145.16) --
	(119.85,145.17) --
	(119.90,145.18) --
	(119.95,145.19) --
	(120.00,145.19) --
	(120.04,145.20) --
	(120.09,145.21) --
	(120.14,145.22) --
	(120.18,145.22) --
	(120.23,145.23) --
	(120.27,145.24) --
	(120.32,145.24) --
	(120.37,145.25) --
	(120.41,145.26) --
	(120.46,145.27) --
	(120.50,145.27) --
	(120.55,145.28) --
	(120.59,145.29) --
	(120.64,145.29) --
	(120.69,145.30) --
	(120.73,145.31) --
	(120.78,145.32) --
	(120.82,145.32) --
	(120.87,145.33) --
	(120.91,145.34) --
	(120.96,145.34) --
	(121.00,145.35) --
	(121.04,145.36) --
	(121.09,145.36) --
	(121.13,145.37) --
	(121.18,145.38) --
	(121.22,145.38) --
	(121.27,145.39) --
	(121.31,145.40) --
	(121.35,145.41) --
	(121.40,145.41) --
	(121.44,145.42) --
	(121.49,145.43) --
	(121.53,145.43) --
	(121.57,145.44) --
	(121.62,145.45) --
	(121.66,145.45) --
	(121.70,145.46) --
	(121.75,145.47) --
	(121.79,145.47) --
	(121.83,145.48) --
	(121.87,145.49) --
	(121.92,145.49) --
	(121.96,145.50) --
	(122.00,145.51) --
	(122.04,145.51) --
	(122.09,145.52) --
	(122.13,145.53) --
	(122.17,145.53) --
	(122.21,145.54) --
	(122.26,145.55) --
	(122.30,145.55) --
	(122.34,145.56) --
	(122.38,145.57) --
	(122.42,145.57) --
	(122.47,145.58) --
	(122.51,145.58) --
	(122.55,145.59) --
	(122.59,145.60) --
	(122.63,145.60) --
	(122.67,145.61) --
	(122.71,145.62) --
	(122.75,145.62) --
	(122.80,145.63) --
	(122.84,145.64) --
	(122.88,145.64) --
	(122.92,145.65) --
	(122.96,145.66) --
	(123.00,145.66) --
	(123.04,145.67) --
	(123.08,145.67) --
	(123.12,145.68) --
	(123.16,145.69) --
	(123.20,145.69) --
	(123.24,145.70) --
	(123.28,145.71) --
	(123.32,145.71) --
	(123.36,145.72) --
	(123.40,145.72) --
	(123.44,145.73) --
	(123.48,145.74) --
	(123.52,145.74) --
	(123.56,145.75) --
	(123.60,145.75) --
	(123.64,145.76) --
	(123.68,145.77) --
	(123.72,145.77) --
	(123.76,145.78) --
	(123.80,145.79) --
	(123.84,145.79) --
	(123.88,145.80) --
	(123.91,145.80) --
	(123.95,145.81) --
	(123.99,145.82) --
	(124.03,145.82) --
	(124.07,145.83) --
	(124.11,145.83) --
	(124.15,145.84) --
	(124.19,145.85) --
	(124.22,145.85) --
	(124.26,145.86) --
	(124.30,145.86) --
	(124.34,145.87) --
	(124.38,145.88) --
	(124.41,145.88) --
	(124.45,145.89) --
	(124.49,145.89) --
	(124.53,145.90) --
	(124.57,145.90) --
	(124.60,145.91) --
	(124.64,145.92) --
	(124.68,145.92) --
	(124.72,145.93) --
	(124.75,145.93) --
	(124.79,145.94) --
	(124.83,145.95) --
	(124.87,145.95) --
	(124.90,145.96) --
	(124.94,145.96) --
	(124.98,145.97) --
	(125.01,145.97) --
	(125.05,145.98) --
	(125.09,145.99) --
	(125.12,145.99) --
	(125.16,146.00) --
	(125.20,146.00) --
	(125.23,146.01) --
	(125.27,146.01) --
	(125.31,146.02) --
	(125.34,146.03) --
	(125.38,146.03) --
	(125.42,146.04) --
	(125.45,146.04) --
	(125.49,146.05) --
	(125.53,146.05) --
	(125.56,146.06) --
	(125.60,146.06) --
	(125.63,146.07) --
	(125.67,146.08) --
	(125.71,146.08) --
	(125.74,146.09) --
	(125.78,146.09) --
	(125.81,146.10) --
	(125.85,146.10) --
	(125.88,146.11) --
	(125.92,146.11) --
	(125.95,146.12) --
	(125.99,146.13) --
	(126.03,146.13) --
	(126.06,146.14) --
	(126.10,146.14) --
	(126.13,146.15) --
	(126.17,146.15) --
	(126.20,146.16) --
	(126.24,146.16) --
	(126.27,146.17) --
	(126.31,146.17) --
	(126.34,146.18) --
	(126.37,146.18) --
	(126.41,146.19) --
	(126.44,146.20) --
	(126.48,146.20) --
	(126.51,146.21) --
	(126.55,146.21) --
	(126.58,146.22) --
	(126.62,146.22) --
	(126.65,146.23) --
	(126.68,146.23) --
	(126.72,146.24) --
	(126.75,146.24) --
	(126.79,146.25) --
	(126.82,146.25) --
	(126.86,146.26) --
	(126.89,146.26) --
	(126.92,146.27) --
	(126.96,146.27) --
	(126.99,146.28) --
	(127.02,146.28) --
	(127.06,146.29) --
	(127.09,146.30) --
	(127.12,146.30) --
	(127.16,146.31) --
	(127.19,146.31) --
	(127.22,146.32) --
	(127.26,146.32) --
	(127.29,146.33) --
	(127.32,146.33) --
	(127.36,146.34) --
	(127.39,146.34) --
	(127.42,146.35) --
	(127.46,146.35) --
	(127.49,146.36) --
	(127.52,146.36) --
	(127.56,146.37) --
	(127.59,146.37) --
	(127.62,146.38) --
	(127.65,146.38) --
	(127.69,146.39) --
	(127.72,146.39) --
	(127.75,146.40) --
	(127.78,146.40) --
	(127.82,146.41) --
	(127.85,146.41) --
	(127.88,146.42) --
	(127.91,146.42) --
	(127.95,146.43) --
	(127.98,146.43) --
	(128.01,146.44) --
	(128.04,146.44) --
	(128.07,146.45) --
	(128.11,146.45) --
	(128.14,146.46) --
	(128.17,146.46) --
	(128.20,146.47) --
	(128.23,146.47) --
	(128.27,146.48) --
	(128.30,146.48) --
	(128.33,146.49) --
	(128.36,146.49) --
	(128.39,146.50) --
	(128.42,146.50) --
	(128.46,146.51) --
	(128.49,146.51) --
	(128.52,146.52) --
	(128.55,146.52) --
	(128.58,146.53) --
	(128.61,146.53) --
	(128.64,146.53) --
	(128.67,146.54) --
	(128.71,146.54) --
	(128.74,146.55) --
	(128.77,146.55) --
	(128.80,146.56) --
	(128.83,146.56) --
	(128.86,146.57) --
	(128.89,146.57) --
	(128.92,146.58) --
	(128.95,146.58) --
	(128.98,146.59) --
	(129.01,146.59) --
	(129.05,146.60) --
	(129.08,146.60) --
	(129.11,146.61) --
	(129.14,146.61) --
	(129.17,146.62) --
	(129.20,146.62) --
	(129.23,146.62) --
	(129.26,146.63) --
	(129.29,146.63) --
	(129.32,146.64) --
	(129.35,146.64) --
	(129.38,146.65) --
	(129.41,146.65) --
	(129.44,146.66) --
	(129.47,146.66) --
	(129.50,146.67) --
	(129.53,146.67) --
	(129.56,146.68) --
	(129.59,146.68) --
	(129.62,146.68) --
	(129.65,146.69) --
	(129.68,146.69) --
	(129.71,146.70) --
	(129.74,146.70) --
	(129.77,146.71) --
	(129.80,146.71) --
	(129.83,146.72) --
	(129.86,146.72) --
	(129.89,146.73) --
	(129.92,146.73) --
	(129.94,146.73) --
	(129.97,146.74) --
	(130.00,146.74) --
	(130.03,146.75) --
	(130.06,146.75) --
	(130.09,146.76) --
	(130.12,146.76) --
	(130.15,146.77) --
	(130.18,146.77) --
	(130.21,146.78) --
	(130.24,146.78) --
	(130.26,146.78) --
	(130.29,146.79) --
	(130.32,146.79) --
	(130.35,146.80) --
	(130.38,146.80) --
	(130.41,146.81) --
	(130.44,146.81) --
	(130.47,146.82) --
	(130.49,146.82) --
	(130.52,146.82) --
	(130.55,146.83) --
	(130.58,146.83) --
	(130.61,146.84) --
	(130.64,146.84) --
	(130.67,146.85) --
	(130.69,146.85) --
	(130.72,146.85) --
	(130.75,146.86) --
	(130.78,146.86) --
	(130.81,146.87) --
	(130.84,146.87) --
	(130.86,146.88) --
	(130.89,146.88) --
	(130.92,146.88) --
	(130.95,146.89) --
	(130.98,146.89) --
	(131.00,146.90) --
	(131.03,146.90) --
	(131.06,146.91) --
	(131.09,146.91) --
	(131.12,146.91) --
	(131.14,146.92) --
	(131.17,146.92) --
	(131.20,146.93) --
	(131.23,146.93) --
	(131.25,146.94) --
	(131.28,146.94) --
	(131.31,146.94) --
	(131.34,146.95) --
	(131.36,146.95) --
	(131.39,146.96) --
	(131.42,146.96) --
	(131.45,146.97) --
	(131.47,146.97) --
	(131.50,146.97) --
	(131.53,146.98) --
	(131.56,146.98) --
	(131.58,146.99) --
	(131.61,146.99) --
	(131.64,146.99) --
	(131.66,147.00) --
	(131.69,147.00) --
	(131.72,147.01) --
	(131.74,147.01) --
	(131.77,147.02) --
	(131.80,147.02) --
	(131.83,147.02) --
	(131.85,147.03) --
	(131.88,147.03) --
	(131.91,147.04) --
	(131.93,147.04) --
	(131.96,147.04) --
	(131.99,147.05) --
	(132.01,147.05) --
	(132.04,147.06) --
	(132.07,147.06) --
	(132.09,147.06) --
	(132.12,147.07) --
	(132.15,147.07) --
	(132.17,147.08) --
	(132.20,147.08) --
	(132.23,147.09) --
	(132.25,147.09) --
	(132.28,147.09) --
	(132.30,147.10) --
	(132.33,147.10) --
	(132.36,147.11) --
	(132.38,147.11) --
	(132.41,147.11) --
	(132.44,147.12) --
	(132.46,147.12) --
	(132.49,147.13) --
	(132.51,147.13) --
	(132.54,147.13) --
	(132.57,147.14) --
	(132.59,147.14) --
	(132.62,147.15) --
	(132.64,147.15) --
	(132.67,147.15) --
	(132.69,147.16) --
	(132.72,147.16) --
	(132.75,147.16) --
	(132.77,147.17) --
	(132.80,147.17) --
	(132.82,147.18) --
	(132.85,147.18) --
	(132.87,147.18) --
	(132.90,147.19) --
	(132.93,147.19) --
	(132.95,147.20) --
	(132.98,147.20) --
	(133.00,147.20) --
	(133.03,147.21) --
	(133.05,147.21) --
	(133.08,147.22) --
	(133.10,147.22) --
	(133.13,147.22) --
	(133.15,147.23) --
	(133.18,147.23) --
	(133.20,147.24) --
	(133.23,147.24) --
	(133.26,147.24) --
	(133.28,147.25) --
	(133.31,147.25) --
	(133.33,147.25) --
	(133.36,147.26) --
	(133.38,147.26) --
	(133.41,147.27) --
	(133.43,147.27) --
	(133.46,147.27) --
	(133.48,147.28) --
	(133.51,147.28) --
	(133.53,147.28) --
	(133.55,147.29) --
	(133.58,147.29) --
	(133.60,147.30) --
	(133.63,147.30) --
	(133.65,147.30) --
	(133.68,147.31) --
	(133.70,147.31) --
	(133.73,147.31) --
	(133.75,147.32) --
	(133.78,147.32) --
	(133.80,147.33) --
	(133.83,147.33) --
	(133.85,147.33) --
	(133.87,147.34) --
	(133.90,147.34) --
	(133.92,147.34) --
	(133.95,147.35) --
	(133.97,147.35) --
	(134.00,147.36) --
	(134.02,147.36) --
	(134.04,147.36) --
	(134.07,147.37) --
	(134.09,147.37) --
	(134.12,147.37) --
	(134.14,147.38) --
	(134.17,147.38) --
	(134.19,147.39) --
	(134.21,147.39) --
	(134.24,147.39) --
	(134.26,147.40) --
	(134.29,147.40) --
	(134.31,147.40) --
	(134.33,147.41) --
	(134.36,147.41) --
	(134.38,147.41) --
	(134.41,147.42) --
	(134.43,147.42) --
	(134.45,147.43) --
	(134.48,147.43) --
	(134.50,147.43) --
	(134.52,147.44) --
	(134.55,147.44) --
	(134.57,147.44) --
	(134.59,147.45) --
	(134.62,147.45) --
	(134.64,147.45) --
	(134.67,147.46) --
	(134.69,147.46) --
	(134.71,147.47) --
	(134.74,147.47) --
	(134.76,147.47) --
	(134.78,147.48) --
	(134.81,147.48) --
	(134.83,147.48) --
	(134.85,147.49) --
	(134.88,147.49) --
	(134.90,147.49) --
	(134.92,147.50) --
	(134.95,147.50) --
	(134.97,147.50) --
	(134.99,147.51) --
	(135.02,147.51) --
	(135.04,147.52) --
	(135.06,147.52) --
	(135.09,147.52) --
	(135.11,147.53) --
	(135.13,147.53) --
	(135.15,147.53) --
	(135.18,147.54) --
	(135.20,147.54) --
	(135.22,147.54) --
	(135.25,147.55) --
	(135.27,147.55) --
	(135.29,147.55) --
	(135.31,147.56) --
	(135.34,147.56) --
	(135.36,147.56) --
	(135.38,147.57) --
	(135.41,147.57) --
	(135.43,147.57) --
	(135.45,147.58) --
	(135.47,147.58) --
	(135.50,147.59) --
	(135.52,147.59) --
	(135.54,147.59) --
	(135.56,147.60) --
	(135.59,147.60) --
	(135.61,147.60) --
	(135.63,147.61) --
	(135.65,147.61) --
	(135.68,147.61) --
	(135.70,147.62) --
	(135.72,147.62) --
	(135.74,147.62) --
	(135.77,147.63) --
	(135.79,147.63) --
	(135.81,147.63) --
	(135.83,147.64) --
	(135.86,147.64) --
	(135.88,147.64) --
	(135.90,147.65) --
	(135.92,147.65) --
	(135.94,147.65) --
	(135.97,147.66) --
	(135.99,147.66) --
	(136.01,147.66) --
	(136.03,147.67) --
	(136.05,147.67) --
	(136.08,147.67) --
	(136.10,147.68) --
	(136.12,147.68) --
	(136.14,147.68) --
	(136.16,147.69) --
	(136.19,147.69) --
	(136.21,147.69) --
	(136.23,147.70) --
	(136.25,147.70) --
	(136.27,147.70) --
	(136.30,147.71) --
	(136.32,147.71) --
	(136.34,147.71) --
	(136.36,147.72) --
	(136.38,147.72) --
	(136.40,147.72) --
	(136.43,147.73) --
	(136.45,147.73) --
	(136.47,147.73) --
	(136.49,147.74) --
	(136.51,147.74) --
	(136.53,147.74) --
	(136.56,147.75) --
	(136.58,147.75) --
	(136.60,147.75) --
	(136.62,147.76) --
	(136.64,147.76) --
	(136.66,147.76) --
	(136.69,147.77) --
	(136.71,147.77) --
	(136.73,147.77) --
	(136.75,147.78) --
	(136.77,147.78) --
	(136.79,147.78) --
	(136.81,147.79) --
	(136.83,147.79) --
	(136.86,147.79) --
	(136.88,147.80) --
	(136.90,147.80) --
	(136.92,147.80) --
	(136.94,147.80) --
	(136.96,147.81) --
	(136.98,147.81) --
	(137.00,147.81) --
	(137.02,147.82) --
	(137.05,147.82) --
	(137.07,147.82) --
	(137.09,147.83) --
	(137.11,147.83) --
	(137.13,147.83) --
	(137.15,147.84) --
	(137.17,147.84) --
	(137.19,147.84) --
	(137.21,147.85) --
	(137.23,147.85) --
	(137.26,147.85) --
	(137.28,147.86) --
	(137.30,147.86) --
	(137.32,147.86) --
	(137.34,147.87) --
	(137.36,147.87) --
	(137.38,147.87) --
	(137.40,147.88) --
	(137.42,147.88) --
	(137.44,147.88) --
	(137.46,147.88) --
	(137.48,147.89) --
	(137.50,147.89) --
	(137.52,147.89) --
	(137.55,147.90) --
	(137.57,147.90) --
	(137.59,147.90) --
	(137.61,147.91) --
	(137.63,147.91) --
	(137.65,147.91) --
	(137.67,147.92) --
	(137.69,147.92) --
	(137.71,147.92) --
	(137.73,147.92) --
	(137.75,147.93) --
	(137.77,147.93) --
	(137.79,147.93) --
	(137.81,147.94) --
	(137.83,147.94) --
	(137.85,147.94) --
	(137.87,147.95) --
	(137.89,147.95) --
	(137.91,147.95) --
	(137.93,147.96) --
	(137.95,147.96) --
	(137.97,147.96) --
	(137.99,147.97) --
	(138.01,147.97) --
	(138.03,147.97) --
	(138.05,147.97) --
	(138.07,147.98) --
	(138.09,147.98) --
	(138.11,147.98) --
	(138.13,147.99) --
	(138.15,147.99) --
	(138.17,147.99) --
	(138.19,148.00) --
	(138.21,148.00) --
	(138.23,148.00) --
	(138.25,148.00) --
	(138.27,148.01) --
	(138.29,148.01) --
	(138.31,148.01) --
	(138.33,148.02) --
	(138.35,148.02) --
	(138.37,148.02) --
	(138.39,148.03) --
	(138.41,148.03) --
	(138.43,148.03) --
	(138.45,148.03) --
	(138.47,148.04) --
	(138.49,148.04) --
	(138.51,148.04) --
	(138.53,148.05) --
	(138.55,148.05) --
	(138.57,148.05) --
	(138.59,148.06) --
	(138.61,148.06) --
	(138.63,148.06) --
	(138.65,148.06) --
	(138.67,148.07) --
	(138.69,148.07) --
	(138.71,148.07) --
	(138.73,148.08) --
	(138.74,148.08) --
	(138.76,148.08) --
	(138.78,148.09) --
	(138.80,148.09) --
	(138.82,148.09) --
	(138.84,148.09) --
	(138.86,148.10) --
	(138.88,148.10) --
	(138.90,148.10) --
	(138.92,148.11) --
	(138.94,148.11) --
	(138.96,148.11) --
	(138.98,148.11) --
	(139.00,148.12) --
	(139.02,148.12) --
	(139.03,148.12) --
	(139.05,148.13) --
	(139.07,148.13) --
	(139.09,148.13) --
	(139.11,148.13) --
	(139.13,148.14) --
	(139.15,148.14) --
	(139.17,148.14) --
	(139.19,148.15) --
	(139.21,148.15) --
	(139.23,148.15) --
	(139.24,148.15) --
	(139.26,148.16) --
	(139.28,148.16) --
	(139.30,148.16) --
	(139.32,148.17) --
	(139.34,148.17) --
	(139.36,148.17) --
	(139.38,148.18) --
	(139.40,148.18) --
	(139.41,148.18) --
	(139.43,148.18) --
	(139.45,148.19) --
	(139.47,148.19) --
	(139.49,148.19) --
	(139.51,148.20) --
	(139.53,148.20) --
	(139.55,148.20) --
	(139.57,148.20) --
	(139.58,148.21) --
	(139.60,148.21) --
	(139.62,148.21) --
	(139.64,148.21) --
	(139.66,148.22) --
	(139.68,148.22) --
	(139.70,148.22) --
	(139.71,148.23) --
	(139.73,148.23) --
	(139.75,148.23) --
	(139.77,148.23) --
	(139.79,148.24) --
	(139.81,148.24) --
	(139.83,148.24) --
	(139.84,148.25) --
	(139.86,148.25) --
	(139.88,148.25) --
	(139.90,148.25) --
	(139.92,148.26) --
	(139.94,148.26) --
	(139.95,148.26) --
	(139.97,148.27) --
	(139.99,148.27) --
	(140.01,148.27) --
	(140.03,148.27) --
	(140.05,148.28) --
	(140.06,148.28) --
	(140.08,148.28) --
	(140.10,148.28) --
	(140.12,148.29) --
	(140.14,148.29) --
	(140.16,148.29) --
	(140.17,148.30) --
	(140.19,148.30) --
	(140.21,148.30) --
	(140.23,148.30) --
	(140.25,148.31) --
	(140.26,148.31) --
	(140.28,148.31) --
	(140.30,148.32) --
	(140.32,148.32) --
	(140.34,148.32) --
	(140.35,148.32) --
	(140.37,148.33) --
	(140.39,148.33) --
	(140.41,148.33) --
	(140.43,148.33) --
	(140.44,148.34) --
	(140.46,148.34) --
	(140.48,148.34) --
	(140.50,148.34) --
	(140.52,148.35) --
	(140.53,148.35) --
	(140.55,148.35) --
	(140.57,148.36) --
	(140.59,148.36) --
	(140.61,148.36) --
	(140.62,148.36) --
	(140.64,148.37) --
	(140.66,148.37) --
	(140.68,148.37) --
	(140.69,148.37) --
	(140.71,148.38) --
	(140.73,148.38) --
	(140.75,148.38) --
	(140.77,148.39) --
	(140.78,148.39) --
	(140.80,148.39) --
	(140.82,148.39) --
	(140.84,148.40) --
	(140.85,148.40) --
	(140.87,148.40) --
	(140.89,148.40) --
	(140.91,148.41) --
	(140.92,148.41) --
	(140.94,148.41) --
	(140.96,148.41) --
	(140.98,148.42) --
	(140.99,148.42) --
	(141.01,148.42) --
	(141.03,148.43) --
	(141.05,148.43) --
	(141.06,148.43) --
	(141.08,148.43) --
	(141.10,148.44) --
	(141.12,148.44) --
	(141.13,148.44) --
	(141.15,148.44) --
	(141.17,148.45) --
	(141.19,148.45) --
	(141.20,148.45) --
	(141.22,148.45) --
	(141.24,148.46) --
	(141.26,148.46) --
	(141.27,148.46) --
	(141.29,148.46) --
	(141.31,148.47) --
	(141.32,148.47) --
	(141.34,148.47) --
	(141.36,148.48) --
	(141.38,148.48) --
	(141.39,148.48) --
	(141.41,148.48) --
	(141.43,148.49) --
	(141.44,148.49) --
	(141.46,148.49) --
	(141.48,148.49) --
	(141.50,148.50) --
	(141.51,148.50) --
	(141.53,148.50) --
	(141.55,148.50) --
	(141.56,148.51) --
	(141.58,148.51) --
	(141.60,148.51) --
	(141.62,148.51) --
	(141.63,148.52) --
	(141.65,148.52) --
	(141.67,148.52) --
	(141.68,148.52) --
	(141.70,148.53) --
	(141.72,148.53) --
	(141.73,148.53) --
	(141.75,148.53) --
	(141.77,148.54) --
	(141.78,148.54) --
	(141.80,148.54) --
	(141.82,148.54) --
	(141.84,148.55) --
	(141.85,148.55) --
	(141.87,148.55) --
	(141.89,148.55) --
	(141.90,148.56) --
	(141.92,148.56) --
	(141.94,148.56) --
	(141.95,148.56) --
	(141.97,148.57) --
	(141.99,148.57) --
	(142.00,148.57) --
	(142.02,148.57) --
	(142.04,148.58) --
	(142.05,148.58) --
	(142.07,148.58) --
	(142.09,148.58) --
	(142.10,148.59) --
	(142.12,148.59) --
	(142.14,148.59) --
	(142.15,148.60) --
	(142.17,148.60) --
	(142.19,148.60) --
	(142.20,148.60) --
	(142.22,148.61) --
	(142.24,148.61) --
	(142.25,148.61) --
	(142.27,148.61) --
	(142.28,148.61) --
	(142.30,148.62) --
	(142.32,148.62) --
	(142.33,148.62) --
	(142.35,148.62) --
	(142.37,148.63) --
	(142.38,148.63) --
	(142.40,148.63) --
	(142.42,148.63) --
	(142.43,148.64) --
	(142.45,148.64) --
	(142.47,148.64) --
	(142.48,148.64) --
	(142.50,148.65) --
	(142.51,148.65) --
	(142.53,148.65) --
	(142.55,148.65) --
	(142.56,148.66) --
	(142.58,148.66) --
	(142.60,148.66) --
	(142.61,148.66) --
	(142.63,148.67) --
	(142.64,148.67) --
	(142.66,148.67) --
	(142.68,148.67) --
	(142.69,148.68) --
	(142.71,148.68) --
	(142.72,148.68) --
	(142.74,148.68) --
	(142.76,148.69) --
	(142.77,148.69) --
	(142.79,148.69) --
	(142.81,148.69) --
	(142.82,148.70) --
	(142.84,148.70) --
	(142.85,148.70) --
	(142.87,148.70) --
	(142.89,148.71) --
	(142.90,148.71) --
	(142.92,148.71) --
	(142.93,148.71) --
	(142.95,148.72) --
	(142.97,148.72) --
	(142.98,148.72) --
	(143.00,148.72) --
	(143.01,148.72) --
	(143.03,148.73) --
	(143.05,148.73) --
	(143.06,148.73) --
	(143.08,148.73) --
	(143.09,148.74) --
	(143.11,148.74) --
	(143.12,148.74) --
	(143.14,148.74) --
	(143.16,148.75) --
	(143.17,148.75) --
	(143.19,148.75) --
	(143.20,148.75) --
	(143.22,148.76) --
	(143.24,148.76) --
	(143.25,148.76) --
	(143.27,148.76) --
	(143.28,148.77) --
	(143.30,148.77) --
	(143.31,148.77) --
	(143.33,148.77) --
	(143.35,148.78) --
	(143.36,148.78) --
	(143.38,148.78) --
	(143.39,148.78) --
	(143.41,148.78) --
	(143.42,148.79) --
	(143.44,148.79) --
	(143.45,148.79) --
	(143.47,148.79) --
	(143.49,148.80) --
	(143.50,148.80) --
	(143.52,148.80) --
	(143.53,148.80) --
	(143.55,148.81) --
	(143.56,148.81) --
	(143.58,148.81) --
	(143.59,148.81) --
	(143.61,148.81) --
	(143.63,148.82) --
	(143.64,148.82) --
	(143.66,148.82) --
	(143.67,148.82) --
	(143.69,148.83) --
	(143.70,148.83) --
	(143.72,148.83) --
	(143.73,148.83) --
	(143.75,148.84) --
	(143.76,148.84) --
	(143.78,148.84) --
	(143.80,148.84) --
	(143.81,148.85) --
	(143.83,148.85) --
	(143.84,148.85) --
	(143.86,148.85) --
	(143.87,148.85) --
	(143.89,148.86) --
	(143.90,148.86) --
	(143.92,148.86) --
	(143.93,148.86) --
	(143.95,148.87) --
	(143.96,148.87) --
	(143.98,148.87) --
	(143.99,148.87) --
	(144.01,148.88) --
	(144.02,148.88) --
	(144.04,148.88) --
	(144.05,148.88) --
	(144.07,148.88) --
	(144.08,148.89) --
	(144.10,148.89) --
	(144.11,148.89) --
	(144.13,148.89) --
	(144.15,148.90) --
	(144.16,148.90) --
	(144.18,148.90) --
	(144.19,148.90) --
	(144.21,148.90) --
	(144.22,148.91) --
	(144.24,148.91) --
	(144.25,148.91) --
	(144.27,148.91) --
	(144.28,148.92) --
	(144.30,148.92) --
	(144.31,148.92) --
	(144.33,148.92) --
	(144.34,148.92) --
	(144.36,148.93) --
	(144.37,148.93) --
	(144.39,148.93) --
	(144.40,148.93) --
	(144.42,148.94) --
	(144.43,148.94) --
	(144.45,148.94) --
	(144.46,148.94) --
	(144.47,148.95) --
	(144.49,148.95) --
	(144.50,148.95) --
	(144.52,148.95) --
	(144.53,148.95) --
	(144.55,148.96) --
	(144.56,148.96) --
	(144.58,148.96) --
	(144.59,148.96) --
	(144.61,148.97) --
	(144.62,148.97) --
	(144.64,148.97) --
	(144.65,148.97) --
	(144.67,148.97) --
	(144.68,148.98) --
	(144.70,148.98) --
	(144.71,148.98) --
	(144.73,148.98) --
	(144.74,148.99) --
	(144.76,148.99) --
	(144.77,148.99) --
	(144.78,148.99) --
	(144.80,148.99) --
	(144.81,149.00) --
	(144.83,149.00) --
	(144.84,149.00) --
	(144.86,149.00) --
	(144.87,149.01) --
	(144.89,149.01) --
	(144.90,149.01) --
	(144.92,149.01) --
	(144.93,149.01) --
	(144.95,149.02) --
	(144.96,149.02) --
	(144.97,149.02) --
	(144.99,149.02) --
	(145.00,149.02) --
	(145.02,149.03) --
	(145.03,149.03) --
	(145.05,149.03) --
	(145.06,149.03) --
	(145.08,149.04) --
	(145.09,149.04) --
	(145.10,149.04) --
	(145.12,149.04) --
	(145.13,149.04) --
	(145.15,149.05) --
	(145.16,149.05) --
	(145.18,149.05) --
	(145.19,149.05) --
	(145.21,149.06) --
	(145.22,149.06) --
	(145.23,149.06) --
	(145.25,149.06) --
	(145.26,149.06) --
	(145.28,149.07) --
	(145.29,149.07) --
	(145.31,149.07) --
	(145.32,149.07) --
	(145.33,149.07) --
	(145.35,149.08) --
	(145.36,149.08) --
	(145.38,149.08) --
	(145.39,149.08) --
	(145.41,149.09) --
	(145.42,149.09) --
	(145.43,149.09) --
	(145.45,149.09) --
	(145.46,149.09) --
	(145.48,149.10) --
	(145.49,149.10) --
	(145.51,149.10) --
	(145.52,149.10) --
	(145.53,149.10) --
	(145.55,149.11) --
	(145.56,149.11) --
	(145.58,149.11) --
	(145.59,149.11) --
	(145.60,149.12) --
	(145.62,149.12) --
	(145.63,149.12) --
	(145.65,149.12) --
	(145.66,149.12) --
	(145.67,149.13) --
	(145.69,149.13) --
	(145.70,149.13) --
	(145.72,149.13) --
	(145.73,149.13) --
	(145.74,149.14) --
	(145.76,149.14) --
	(145.77,149.14) --
	(145.79,149.14) --
	(145.80,149.14) --
	(145.81,149.15) --
	(145.83,149.15) --
	(145.84,149.15) --
	(145.86,149.15) --
	(145.87,149.16) --
	(145.88,149.16) --
	(145.90,149.16) --
	(145.91,149.16) --
	(145.93,149.16) --
	(145.94,149.17) --
	(145.95,149.17) --
	(145.97,149.17) --
	(145.98,149.17) --
	(146.00,149.17) --
	(146.01,149.18) --
	(146.02,149.18) --
	(146.04,149.18) --
	(146.05,149.18) --
	(146.06,149.18) --
	(146.08,149.19) --
	(146.09,149.19) --
	(146.11,149.19) --
	(146.12,149.19) --
	(146.13,149.19) --
	(146.15,149.20) --
	(146.16,149.20) --
	(146.17,149.20) --
	(146.19,149.20) --
	(146.20,149.20) --
	(146.22,149.21) --
	(146.23,149.21) --
	(146.24,149.21) --
	(146.26,149.21) --
	(146.27,149.22) --
	(146.28,149.22) --
	(146.30,149.22) --
	(146.31,149.22) --
	(146.33,149.22) --
	(146.34,149.23) --
	(146.35,149.23) --
	(146.37,149.23) --
	(146.38,149.23) --
	(146.39,149.23) --
	(146.41,149.24) --
	(146.42,149.24) --
	(146.43,149.24) --
	(146.45,149.24) --
	(146.46,149.24) --
	(146.47,149.25) --
	(146.49,149.25) --
	(146.50,149.25) --
	(146.52,149.25) --
	(146.53,149.25) --
	(146.54,149.26) --
	(146.56,149.26) --
	(146.57,149.26) --
	(146.58,149.26) --
	(146.60,149.26) --
	(146.61,149.27) --
	(146.62,149.27) --
	(146.64,149.27) --
	(146.65,149.27) --
	(146.66,149.27) --
	(146.68,149.28) --
	(146.69,149.28) --
	(146.70,149.28) --
	(146.72,149.28) --
	(146.73,149.28) --
	(146.74,149.29) --
	(146.76,149.29) --
	(146.77,149.29) --
	(146.78,149.29) --
	(146.80,149.29) --
	(146.81,149.30) --
	(146.82,149.30) --
	(146.84,149.30) --
	(146.85,149.30) --
	(146.86,149.30) --
	(146.88,149.31) --
	(146.89,149.31) --
	(146.90,149.31) --
	(146.92,149.31) --
	(146.93,149.31) --
	(146.94,149.32) --
	(146.96,149.32) --
	(146.97,149.32) --
	(146.98,149.32) --
	(147.00,149.32) --
	(147.01,149.33) --
	(147.02,149.33) --
	(147.04,149.33) --
	(147.05,149.33) --
	(147.06,149.33) --
	(147.08,149.34) --
	(147.09,149.34) --
	(147.10,149.34) --
	(147.12,149.34) --
	(147.13,149.34) --
	(147.14,149.35) --
	(147.15,149.35) --
	(147.17,149.35) --
	(147.18,149.35) --
	(147.19,149.35) --
	(147.21,149.36) --
	(147.22,149.36) --
	(147.23,149.36) --
	(147.25,149.36) --
	(147.26,149.36) --
	(147.27,149.37) --
	(147.29,149.37) --
	(147.30,149.37) --
	(147.31,149.37) --
	(147.32,149.37) --
	(147.34,149.38) --
	(147.35,149.38) --
	(147.36,149.38) --
	(147.38,149.38) --
	(147.39,149.38) --
	(147.40,149.39) --
	(147.42,149.39) --
	(147.43,149.39) --
	(147.44,149.39) --
	(147.45,149.39) --
	(147.47,149.39) --
	(147.48,149.40) --
	(147.49,149.40) --
	(147.51,149.40) --
	(147.52,149.40) --
	(147.53,149.40) --
	(147.54,149.41) --
	(147.56,149.41) --
	(147.57,149.41) --
	(147.58,149.41) --
	(147.60,149.41) --
	(147.61,149.42) --
	(147.62,149.42) --
	(147.63,149.42) --
	(147.65,149.42) --
	(147.66,149.42) --
	(147.67,149.43) --
	(147.69,149.43) --
	(147.70,149.43) --
	(147.71,149.43) --
	(147.72,149.43) --
	(147.74,149.44) --
	(147.75,149.44) --
	(147.76,149.44) --
	(147.78,149.44) --
	(147.79,149.44) --
	(147.80,149.44) --
	(147.81,149.45) --
	(147.83,149.45) --
	(147.84,149.45) --
	(147.85,149.45) --
	(147.86,149.45) --
	(147.88,149.46) --
	(147.89,149.46) --
	(147.90,149.46) --
	(147.91,149.46) --
	(147.93,149.46) --
	(147.94,149.47) --
	(147.95,149.47) --
	(147.97,149.47) --
	(147.98,149.47) --
	(147.99,149.47) --
	(148.00,149.48) --
	(148.02,149.48) --
	(148.03,149.48) --
	(148.04,149.48) --
	(148.05,149.48) --
	(148.07,149.48) --
	(148.08,149.49) --
	(148.09,149.49) --
	(148.10,149.49) --
	(148.12,149.49) --
	(148.13,149.49) --
	(148.14,149.50) --
	(148.15,149.50) --
	(148.17,149.50) --
	(148.18,149.50) --
	(148.19,149.50) --
	(148.20,149.51) --
	(148.22,149.51) --
	(148.23,149.51) --
	(148.24,149.51) --
	(148.25,149.51) --
	(148.27,149.51) --
	(148.28,149.52) --
	(148.29,149.52) --
	(148.30,149.52) --
	(148.32,149.52) --
	(148.33,149.52) --
	(148.34,149.53) --
	(148.35,149.53) --
	(148.37,149.53) --
	(148.38,149.53) --
	(148.39,149.53) --
	(148.40,149.53) --
	(148.42,149.54) --
	(148.43,149.54) --
	(148.44,149.54) --
	(148.45,149.54) --
	(148.46,149.54) --
	(148.48,149.55) --
	(148.49,149.55) --
	(148.50,149.55) --
	(148.51,149.55) --
	(148.53,149.55) --
	(148.54,149.56) --
	(148.55,149.56) --
	(148.56,149.56) --
	(148.58,149.56) --
	(148.59,149.56) --
	(148.60,149.56) --
	(148.61,149.57) --
	(148.62,149.57) --
	(148.64,149.57) --
	(148.65,149.57) --
	(148.66,149.57) --
	(148.67,149.58) --
	(148.69,149.58) --
	(148.70,149.58) --
	(148.71,149.58) --
	(148.72,149.58) --
	(148.73,149.58) --
	(148.75,149.59) --
	(148.76,149.59) --
	(148.77,149.59) --
	(148.78,149.59) --
	(148.80,149.59) --
	(148.81,149.60) --
	(148.82,149.60) --
	(148.83,149.60) --
	(148.84,149.60) --
	(148.86,149.60) --
	(148.87,149.60) --
	(148.88,149.61) --
	(148.89,149.61) --
	(148.90,149.61) --
	(148.92,149.61) --
	(148.93,149.61) --
	(148.94,149.62) --
	(148.95,149.62) --
	(148.96,149.62) --
	(148.98,149.62) --
	(148.99,149.62) --
	(149.00,149.62) --
	(149.01,149.63) --
	(149.02,149.63) --
	(149.04,149.63) --
	(149.05,149.63) --
	(149.06,149.63) --
	(149.07,149.64) --
	(149.08,149.64) --
	(149.10,149.64) --
	(149.11,149.64) --
	(149.12,149.64) --
	(149.13,149.64) --
	(149.14,149.65) --
	(149.16,149.65) --
	(149.17,149.65) --
	(149.18,149.65) --
	(149.19,149.65) --
	(149.20,149.65) --
	(149.22,149.66) --
	(149.23,149.66) --
	(149.24,149.66) --
	(149.25,149.66) --
	(149.26,149.66) --
	(149.28,149.67) --
	(149.29,149.67) --
	(149.30,149.67) --
	(149.31,149.67) --
	(149.32,149.67) --
	(149.33,149.67) --
	(149.35,149.68) --
	(149.36,149.68) --
	(149.37,149.68) --
	(149.38,149.68) --
	(149.39,149.68) --
	(149.41,149.68) --
	(149.42,149.69) --
	(149.43,149.69) --
	(149.44,149.69) --
	(149.45,149.69) --
	(149.46,149.69) --
	(149.48,149.70) --
	(149.49,149.70) --
	(149.50,149.70) --
	(149.51,149.70) --
	(149.52,149.70) --
	(149.54,149.70) --
	(149.55,149.71) --
	(149.56,149.71) --
	(149.57,149.71) --
	(149.58,149.71) --
	(149.59,149.71) --
	(149.61,149.71) --
	(149.62,149.72) --
	(149.63,149.72) --
	(149.64,149.72) --
	(149.65,149.72) --
	(149.66,149.72) --
	(149.68,149.73) --
	(149.69,149.73) --
	(149.70,149.73) --
	(149.71,149.73) --
	(149.72,149.73) --
	(149.73,149.73) --
	(149.75,149.74) --
	(149.76,149.74) --
	(149.77,149.74) --
	(149.78,149.74) --
	(149.79,149.74) --
	(149.80,149.74) --
	(149.82,149.75) --
	(149.83,149.75) --
	(149.84,149.75) --
	(149.85,149.75) --
	(149.86,149.75) --
	(149.87,149.75) --
	(149.88,149.76) --
	(149.90,149.76) --
	(149.91,149.76) --
	(149.92,149.76) --
	(149.93,149.76) --
	(149.94,149.77) --
	(149.95,149.77) --
	(149.97,149.77) --
	(149.98,149.77) --
	(149.99,149.77) --
	(150.00,149.77) --
	(150.01,149.78) --
	(150.02,149.78) --
	(150.03,149.78) --
	(150.05,149.78) --
	(150.06,149.78) --
	(150.07,149.78) --
	(150.08,149.79) --
	(150.09,149.79) --
	(150.10,149.79) --
	(150.11,149.79) --
	(150.13,149.79) --
	(150.14,149.79) --
	(150.15,149.80) --
	(150.16,149.80) --
	(150.17,149.80) --
	(150.18,149.80) --
	(150.19,149.80) --
	(150.21,149.80) --
	(150.22,149.81) --
	(150.23,149.81) --
	(150.24,149.81) --
	(150.25,149.81) --
	(150.26,149.81) --
	(150.27,149.81) --
	(150.28,149.82) --
	(150.30,149.82) --
	(150.31,149.82) --
	(150.32,149.82) --
	(150.33,149.82) --
	(150.34,149.82) --
	(150.35,149.83) --
	(150.36,149.83) --
	(150.38,149.83) --
	(150.39,149.83) --
	(150.40,149.83) --
	(150.41,149.83) --
	(150.42,149.84) --
	(150.43,149.84) --
	(150.44,149.84) --
	(150.45,149.84) --
	(150.47,149.84) --
	(150.48,149.84) --
	(150.49,149.85) --
	(150.50,149.85) --
	(150.51,149.85) --
	(150.52,149.85) --
	(150.53,149.85) --
	(150.54,149.86) --
	(150.56,149.86) --
	(150.57,149.86) --
	(150.58,149.86) --
	(150.59,149.86) --
	(150.60,149.86) --
	(150.61,149.87) --
	(150.62,149.87) --
	(150.63,149.87) --
	(150.64,149.87) --
	(150.66,149.87) --
	(150.67,149.87) --
	(150.68,149.88) --
	(150.69,149.88) --
	(150.70,149.88) --
	(150.71,149.88) --
	(150.72,149.88) --
	(150.73,149.88) --
	(150.74,149.88) --
	(150.76,149.89) --
	(150.77,149.89) --
	(150.78,149.89) --
	(150.79,149.89) --
	(150.80,149.89) --
	(150.81,149.89) --
	(150.82,149.90) --
	(150.83,149.90) --
	(150.84,149.90) --
	(150.85,149.90) --
	(150.87,149.90) --
	(150.88,149.90) --
	(150.89,149.91) --
	(150.90,149.91) --
	(150.91,149.91) --
	(150.92,149.91) --
	(150.93,149.91) --
	(150.94,149.91) --
	(150.95,149.92) --
	(150.97,149.92) --
	(150.98,149.92) --
	(150.99,149.92) --
	(151.00,149.92) --
	(151.01,149.92) --
	(151.02,149.93) --
	(151.03,149.93) --
	(151.04,149.93) --
	(151.05,149.93) --
	(151.06,149.93) --
	(151.07,149.93) --
	(151.09,149.94) --
	(151.10,149.94) --
	(151.11,149.94) --
	(151.12,149.94) --
	(151.13,149.94) --
	(151.14,149.94) --
	(151.15,149.95) --
	(151.16,149.95) --
	(151.17,149.95) --
	(151.18,149.95) --
	(151.19,149.95) --
	(151.21,149.95) --
	(151.22,149.96) --
	(151.23,149.96) --
	(151.24,149.96) --
	(151.25,149.96) --
	(151.26,149.96) --
	(151.27,149.96) --
	(151.28,149.97) --
	(151.29,149.97) --
	(151.30,149.97) --
	(151.31,149.97) --
	(151.32,149.97) --
	(151.33,149.97) --
	(151.35,149.97) --
	(151.36,149.98) --
	(151.37,149.98) --
	(151.38,149.98) --
	(151.39,149.98) --
	(151.40,149.98) --
	(151.41,149.98) --
	(151.42,149.99) --
	(151.43,149.99) --
	(151.44,149.99) --
	(151.45,149.99) --
	(151.46,149.99) --
	(151.47,149.99) --
	(151.49,150.00) --
	(151.50,150.00) --
	(151.51,150.00) --
	(151.52,150.00) --
	(151.53,150.00) --
	(151.54,150.00);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.14, 78.73) --
	( 54.18, 78.82) --
	( 55.17, 78.91) --
	( 56.12, 78.99) --
	( 57.03, 79.08) --
	( 57.90, 79.15) --
	( 58.74, 79.23) --
	( 59.55, 79.30) --
	( 60.33, 79.37) --
	( 61.08, 79.44) --
	( 61.80, 79.50) --
	( 62.50, 79.56) --
	( 63.18, 79.62) --
	( 63.84, 79.68) --
	( 64.47, 79.74) --
	( 65.09, 79.79) --
	( 65.70, 79.84) --
	( 66.28, 79.90) --
	( 66.85, 79.94) --
	( 67.41, 79.99) --
	( 67.95, 80.04) --
	( 68.47, 80.09) --
	( 68.99, 80.13) --
	( 69.49, 80.18) --
	( 69.98, 80.22) --
	( 70.46, 80.26) --
	( 70.93, 80.30) --
	( 71.39, 80.34) --
	( 71.84, 80.38) --
	( 72.28, 80.42) --
	( 72.72, 80.46) --
	( 73.14, 80.49) --
	( 73.55, 80.53) --
	( 73.96, 80.56) --
	( 74.36, 80.60) --
	( 74.75, 80.63) --
	( 75.14, 80.67) --
	( 75.52, 80.70) --
	( 75.89, 80.73) --
	( 76.25, 80.76) --
	( 76.61, 80.79) --
	( 76.96, 80.82) --
	( 77.31, 80.85) --
	( 77.65, 80.88) --
	( 77.99, 80.91) --
	( 78.32, 80.94) --
	( 78.65, 80.97) --
	( 78.97, 81.00) --
	( 79.29, 81.02) --
	( 79.60, 81.05) --
	( 79.91, 81.08) --
	( 80.21, 81.10) --
	( 80.51, 81.13) --
	( 80.80, 81.15) --
	( 81.09, 81.18) --
	( 81.38, 81.20) --
	( 81.66, 81.23) --
	( 81.94, 81.25) --
	( 82.22, 81.27) --
	( 82.49, 81.30) --
	( 82.76, 81.32) --
	( 83.02, 81.34) --
	( 83.29, 81.36) --
	( 83.54, 81.39) --
	( 83.80, 81.41) --
	( 84.05, 81.43) --
	( 84.30, 81.45) --
	( 84.55, 81.47) --
	( 84.79, 81.49) --
	( 85.04, 81.51) --
	( 85.28, 81.53) --
	( 85.51, 81.55) --
	( 85.74, 81.57) --
	( 85.98, 81.59) --
	( 86.20, 81.61) --
	( 86.43, 81.63) --
	( 86.65, 81.65) --
	( 86.88, 81.67) --
	( 87.09, 81.69) --
	( 87.31, 81.71) --
	( 87.53, 81.73) --
	( 87.74, 81.74) --
	( 87.95, 81.76) --
	( 88.16, 81.78) --
	( 88.36, 81.80) --
	( 88.57, 81.81) --
	( 88.77, 81.83) --
	( 88.97, 81.85) --
	( 89.17, 81.86) --
	( 89.37, 81.88) --
	( 89.56, 81.90) --
	( 89.76, 81.91) --
	( 89.95, 81.93) --
	( 90.14, 81.95) --
	( 90.33, 81.96) --
	( 90.51, 81.98) --
	( 90.70, 81.99) --
	( 90.88, 82.01) --
	( 91.06, 82.02) --
	( 91.24, 82.04) --
	( 91.42, 82.05) --
	( 91.60, 82.07) --
	( 91.78, 82.08) --
	( 91.95, 82.10) --
	( 92.12, 82.11) --
	( 92.29, 82.13) --
	( 92.46, 82.14) --
	( 92.63, 82.16) --
	( 92.80, 82.17) --
	( 92.97, 82.18) --
	( 93.13, 82.20) --
	( 93.30, 82.21) --
	( 93.46, 82.23) --
	( 93.62, 82.24) --
	( 93.78, 82.25) --
	( 93.94, 82.27) --
	( 94.10, 82.28) --
	( 94.25, 82.29) --
	( 94.41, 82.31) --
	( 94.56, 82.32) --
	( 94.72, 82.33) --
	( 94.87, 82.34) --
	( 95.02, 82.36) --
	( 95.17, 82.37) --
	( 95.32, 82.38) --
	( 95.47, 82.39) --
	( 95.61, 82.41) --
	( 95.76, 82.42) --
	( 95.90, 82.43) --
	( 96.05, 82.44) --
	( 96.19, 82.46) --
	( 96.33, 82.47) --
	( 96.47, 82.48) --
	( 96.61, 82.49) --
	( 96.75, 82.50) --
	( 96.89, 82.51) --
	( 97.03, 82.53) --
	( 97.16, 82.54) --
	( 97.30, 82.55) --
	( 97.44, 82.56) --
	( 97.57, 82.57) --
	( 97.70, 82.58) --
	( 97.83, 82.59) --
	( 97.97, 82.60) --
	( 98.10, 82.62) --
	( 98.23, 82.63) --
	( 98.36, 82.64) --
	( 98.48, 82.65) --
	( 98.61, 82.66) --
	( 98.74, 82.67) --
	( 98.86, 82.68) --
	( 98.99, 82.69) --
	( 99.11, 82.70) --
	( 99.24, 82.71) --
	( 99.36, 82.72) --
	( 99.48, 82.73) --
	( 99.61, 82.74) --
	( 99.73, 82.75) --
	( 99.85, 82.76) --
	( 99.97, 82.77) --
	(100.09, 82.78) --
	(100.20, 82.79) --
	(100.32, 82.80) --
	(100.44, 82.81) --
	(100.56, 82.82) --
	(100.67, 82.83) --
	(100.79, 82.84) --
	(100.90, 82.85) --
	(101.02, 82.86) --
	(101.13, 82.87) --
	(101.24, 82.88) --
	(101.35, 82.89) --
	(101.47, 82.90) --
	(101.58, 82.91) --
	(101.69, 82.91) --
	(101.80, 82.92) --
	(101.91, 82.93) --
	(102.01, 82.94) --
	(102.12, 82.95) --
	(102.23, 82.96) --
	(102.34, 82.97) --
	(102.44, 82.98) --
	(102.55, 82.99) --
	(102.66, 83.00) --
	(102.76, 83.00) --
	(102.87, 83.01) --
	(102.97, 83.02) --
	(103.07, 83.03) --
	(103.18, 83.04) --
	(103.28, 83.05) --
	(103.38, 83.06) --
	(103.48, 83.06) --
	(103.58, 83.07) --
	(103.68, 83.08) --
	(103.78, 83.09) --
	(103.88, 83.10) --
	(103.98, 83.11) --
	(104.08, 83.11) --
	(104.18, 83.12) --
	(104.28, 83.13) --
	(104.37, 83.14) --
	(104.47, 83.15) --
	(104.57, 83.15) --
	(104.66, 83.16) --
	(104.76, 83.17) --
	(104.85, 83.18) --
	(104.95, 83.19) --
	(105.04, 83.19) --
	(105.14, 83.20) --
	(105.23, 83.21) --
	(105.32, 83.22) --
	(105.42, 83.22) --
	(105.51, 83.23) --
	(105.60, 83.24) --
	(105.69, 83.25) --
	(105.78, 83.25) --
	(105.87, 83.26) --
	(105.96, 83.27) --
	(106.05, 83.28) --
	(106.14, 83.28) --
	(106.23, 83.29) --
	(106.32, 83.30) --
	(106.41, 83.31) --
	(106.50, 83.31) --
	(106.59, 83.32) --
	(106.67, 83.33) --
	(106.76, 83.34) --
	(106.85, 83.34) --
	(106.93, 83.35) --
	(107.02, 83.36) --
	(107.11, 83.36) --
	(107.19, 83.37) --
	(107.28, 83.38) --
	(107.36, 83.39) --
	(107.44, 83.39) --
	(107.53, 83.40) --
	(107.61, 83.41) --
	(107.70, 83.41) --
	(107.78, 83.42) --
	(107.86, 83.43) --
	(107.94, 83.43) --
	(108.03, 83.44) --
	(108.11, 83.45) --
	(108.19, 83.45) --
	(108.27, 83.46) --
	(108.35, 83.47) --
	(108.43, 83.47) --
	(108.51, 83.48) --
	(108.59, 83.49) --
	(108.67, 83.49) --
	(108.75, 83.50) --
	(108.83, 83.51) --
	(108.91, 83.51) --
	(108.99, 83.52) --
	(109.06, 83.53) --
	(109.14, 83.53) --
	(109.22, 83.54) --
	(109.30, 83.55) --
	(109.37, 83.55) --
	(109.45, 83.56) --
	(109.53, 83.56) --
	(109.60, 83.57) --
	(109.68, 83.58) --
	(109.75, 83.58) --
	(109.83, 83.59) --
	(109.91, 83.60) --
	(109.98, 83.60) --
	(110.05, 83.61) --
	(110.13, 83.61) --
	(110.20, 83.62) --
	(110.28, 83.63) --
	(110.35, 83.63) --
	(110.42, 83.64) --
	(110.50, 83.64) --
	(110.57, 83.65) --
	(110.64, 83.66) --
	(110.71, 83.66) --
	(110.79, 83.67) --
	(110.86, 83.67) --
	(110.93, 83.68) --
	(111.00, 83.69) --
	(111.07, 83.69) --
	(111.14, 83.70) --
	(111.21, 83.70) --
	(111.28, 83.71) --
	(111.35, 83.72) --
	(111.42, 83.72) --
	(111.49, 83.73) --
	(111.56, 83.73) --
	(111.63, 83.74) --
	(111.70, 83.74) --
	(111.77, 83.75) --
	(111.84, 83.76) --
	(111.91, 83.76) --
	(111.98, 83.77) --
	(112.04, 83.77) --
	(112.11, 83.78) --
	(112.18, 83.78) --
	(112.25, 83.79) --
	(112.31, 83.79) --
	(112.38, 83.80) --
	(112.45, 83.81) --
	(112.51, 83.81) --
	(112.58, 83.82) --
	(112.65, 83.82) --
	(112.71, 83.83) --
	(112.78, 83.83) --
	(112.84, 83.84) --
	(112.91, 83.84) --
	(112.97, 83.85) --
	(113.04, 83.85) --
	(113.10, 83.86) --
	(113.17, 83.86) --
	(113.23, 83.87) --
	(113.30, 83.88) --
	(113.36, 83.88) --
	(113.42, 83.89) --
	(113.49, 83.89) --
	(113.55, 83.90) --
	(113.61, 83.90) --
	(113.68, 83.91) --
	(113.74, 83.91) --
	(113.80, 83.92) --
	(113.86, 83.92) --
	(113.93, 83.93) --
	(113.99, 83.93) --
	(114.05, 83.94) --
	(114.11, 83.94) --
	(114.17, 83.95) --
	(114.23, 83.95) --
	(114.30, 83.96) --
	(114.36, 83.96) --
	(114.42, 83.97) --
	(114.48, 83.97) --
	(114.54, 83.98) --
	(114.60, 83.98) --
	(114.66, 83.99) --
	(114.72, 83.99) --
	(114.78, 84.00) --
	(114.84, 84.00) --
	(114.90, 84.01) --
	(114.96, 84.01) --
	(115.02, 84.02) --
	(115.07, 84.02) --
	(115.13, 84.03) --
	(115.19, 84.03) --
	(115.25, 84.04) --
	(115.31, 84.04) --
	(115.37, 84.05) --
	(115.42, 84.05) --
	(115.48, 84.05) --
	(115.54, 84.06) --
	(115.60, 84.06) --
	(115.66, 84.07) --
	(115.71, 84.07) --
	(115.77, 84.08) --
	(115.83, 84.08) --
	(115.88, 84.09) --
	(115.94, 84.09) --
	(116.00, 84.10) --
	(116.05, 84.10) --
	(116.11, 84.11) --
	(116.16, 84.11) --
	(116.22, 84.12) --
	(116.28, 84.12) --
	(116.33, 84.12) --
	(116.39, 84.13) --
	(116.44, 84.13) --
	(116.50, 84.14) --
	(116.55, 84.14) --
	(116.61, 84.15) --
	(116.66, 84.15) --
	(116.72, 84.16) --
	(116.77, 84.16) --
	(116.83, 84.17) --
	(116.88, 84.17) --
	(116.93, 84.17) --
	(116.99, 84.18) --
	(117.04, 84.18) --
	(117.10, 84.19) --
	(117.15, 84.19) --
	(117.20, 84.20) --
	(117.26, 84.20) --
	(117.31, 84.20) --
	(117.36, 84.21) --
	(117.41, 84.21) --
	(117.47, 84.22) --
	(117.52, 84.22) --
	(117.57, 84.23) --
	(117.62, 84.23) --
	(117.68, 84.23) --
	(117.73, 84.24) --
	(117.78, 84.24) --
	(117.83, 84.25) --
	(117.88, 84.25) --
	(117.94, 84.26) --
	(117.99, 84.26) --
	(118.04, 84.26) --
	(118.09, 84.27) --
	(118.14, 84.27) --
	(118.19, 84.28) --
	(118.24, 84.28) --
	(118.29, 84.29) --
	(118.34, 84.29) --
	(118.39, 84.29) --
	(118.44, 84.30) --
	(118.49, 84.30) --
	(118.54, 84.31) --
	(118.59, 84.31) --
	(118.64, 84.31) --
	(118.69, 84.32) --
	(118.74, 84.32) --
	(118.79, 84.33) --
	(118.84, 84.33) --
	(118.89, 84.33) --
	(118.94, 84.34) --
	(118.99, 84.34) --
	(119.04, 84.35) --
	(119.09, 84.35) --
	(119.14, 84.35) --
	(119.19, 84.36) --
	(119.23, 84.36) --
	(119.28, 84.37) --
	(119.33, 84.37) --
	(119.38, 84.37) --
	(119.43, 84.38) --
	(119.47, 84.38) --
	(119.52, 84.39) --
	(119.57, 84.39) --
	(119.62, 84.39) --
	(119.67, 84.40) --
	(119.71, 84.40) --
	(119.76, 84.41) --
	(119.81, 84.41) --
	(119.85, 84.41) --
	(119.90, 84.42) --
	(119.95, 84.42) --
	(120.00, 84.42) --
	(120.04, 84.43) --
	(120.09, 84.43) --
	(120.14, 84.44) --
	(120.18, 84.44) --
	(120.23, 84.44) --
	(120.27, 84.45) --
	(120.32, 84.45) --
	(120.37, 84.45) --
	(120.41, 84.46) --
	(120.46, 84.46) --
	(120.50, 84.47) --
	(120.55, 84.47) --
	(120.59, 84.47) --
	(120.64, 84.48) --
	(120.69, 84.48) --
	(120.73, 84.48) --
	(120.78, 84.49) --
	(120.82, 84.49) --
	(120.87, 84.50) --
	(120.91, 84.50) --
	(120.96, 84.50) --
	(121.00, 84.51) --
	(121.04, 84.51) --
	(121.09, 84.51) --
	(121.13, 84.52) --
	(121.18, 84.52) --
	(121.22, 84.52) --
	(121.27, 84.53) --
	(121.31, 84.53) --
	(121.35, 84.54) --
	(121.40, 84.54) --
	(121.44, 84.54) --
	(121.49, 84.55) --
	(121.53, 84.55) --
	(121.57, 84.55) --
	(121.62, 84.56) --
	(121.66, 84.56) --
	(121.70, 84.56) --
	(121.75, 84.57) --
	(121.79, 84.57) --
	(121.83, 84.57) --
	(121.87, 84.58) --
	(121.92, 84.58) --
	(121.96, 84.58) --
	(122.00, 84.59) --
	(122.04, 84.59) --
	(122.09, 84.60) --
	(122.13, 84.60) --
	(122.17, 84.60) --
	(122.21, 84.61) --
	(122.26, 84.61) --
	(122.30, 84.61) --
	(122.34, 84.62) --
	(122.38, 84.62) --
	(122.42, 84.62) --
	(122.47, 84.63) --
	(122.51, 84.63) --
	(122.55, 84.63) --
	(122.59, 84.64) --
	(122.63, 84.64) --
	(122.67, 84.64) --
	(122.71, 84.65) --
	(122.75, 84.65) --
	(122.80, 84.65) --
	(122.84, 84.66) --
	(122.88, 84.66) --
	(122.92, 84.66) --
	(122.96, 84.67) --
	(123.00, 84.67) --
	(123.04, 84.67) --
	(123.08, 84.68) --
	(123.12, 84.68) --
	(123.16, 84.68) --
	(123.20, 84.69) --
	(123.24, 84.69) --
	(123.28, 84.69) --
	(123.32, 84.70) --
	(123.36, 84.70) --
	(123.40, 84.70) --
	(123.44, 84.71) --
	(123.48, 84.71) --
	(123.52, 84.71) --
	(123.56, 84.72) --
	(123.60, 84.72) --
	(123.64, 84.72) --
	(123.68, 84.73) --
	(123.72, 84.73) --
	(123.76, 84.73) --
	(123.80, 84.73) --
	(123.84, 84.74) --
	(123.88, 84.74) --
	(123.91, 84.74) --
	(123.95, 84.75) --
	(123.99, 84.75) --
	(124.03, 84.75) --
	(124.07, 84.76) --
	(124.11, 84.76) --
	(124.15, 84.76) --
	(124.19, 84.77) --
	(124.22, 84.77) --
	(124.26, 84.77) --
	(124.30, 84.78) --
	(124.34, 84.78) --
	(124.38, 84.78) --
	(124.41, 84.78) --
	(124.45, 84.79) --
	(124.49, 84.79) --
	(124.53, 84.79) --
	(124.57, 84.80) --
	(124.60, 84.80) --
	(124.64, 84.80) --
	(124.68, 84.81) --
	(124.72, 84.81) --
	(124.75, 84.81) --
	(124.79, 84.82) --
	(124.83, 84.82) --
	(124.87, 84.82) --
	(124.90, 84.82) --
	(124.94, 84.83) --
	(124.98, 84.83) --
	(125.01, 84.83) --
	(125.05, 84.84) --
	(125.09, 84.84) --
	(125.12, 84.84) --
	(125.16, 84.85) --
	(125.20, 84.85) --
	(125.23, 84.85) --
	(125.27, 84.85) --
	(125.31, 84.86) --
	(125.34, 84.86) --
	(125.38, 84.86) --
	(125.42, 84.87) --
	(125.45, 84.87) --
	(125.49, 84.87) --
	(125.53, 84.88) --
	(125.56, 84.88) --
	(125.60, 84.88) --
	(125.63, 84.88) --
	(125.67, 84.89) --
	(125.71, 84.89) --
	(125.74, 84.89) --
	(125.78, 84.90) --
	(125.81, 84.90) --
	(125.85, 84.90) --
	(125.88, 84.90) --
	(125.92, 84.91) --
	(125.95, 84.91) --
	(125.99, 84.91) --
	(126.03, 84.92) --
	(126.06, 84.92) --
	(126.10, 84.92) --
	(126.13, 84.92) --
	(126.17, 84.93) --
	(126.20, 84.93) --
	(126.24, 84.93) --
	(126.27, 84.94) --
	(126.31, 84.94) --
	(126.34, 84.94) --
	(126.37, 84.94) --
	(126.41, 84.95) --
	(126.44, 84.95) --
	(126.48, 84.95) --
	(126.51, 84.96) --
	(126.55, 84.96) --
	(126.58, 84.96) --
	(126.62, 84.96) --
	(126.65, 84.97) --
	(126.68, 84.97) --
	(126.72, 84.97) --
	(126.75, 84.98) --
	(126.79, 84.98) --
	(126.82, 84.98) --
	(126.86, 84.98) --
	(126.89, 84.99) --
	(126.92, 84.99) --
	(126.96, 84.99) --
	(126.99, 84.99) --
	(127.02, 85.00) --
	(127.06, 85.00) --
	(127.09, 85.00) --
	(127.12, 85.01) --
	(127.16, 85.01) --
	(127.19, 85.01) --
	(127.22, 85.01) --
	(127.26, 85.02) --
	(127.29, 85.02) --
	(127.32, 85.02) --
	(127.36, 85.02) --
	(127.39, 85.03) --
	(127.42, 85.03) --
	(127.46, 85.03) --
	(127.49, 85.04) --
	(127.52, 85.04) --
	(127.56, 85.04) --
	(127.59, 85.04) --
	(127.62, 85.05) --
	(127.65, 85.05) --
	(127.69, 85.05) --
	(127.72, 85.05) --
	(127.75, 85.06) --
	(127.78, 85.06) --
	(127.82, 85.06) --
	(127.85, 85.06) --
	(127.88, 85.07) --
	(127.91, 85.07) --
	(127.95, 85.07) --
	(127.98, 85.07) --
	(128.01, 85.08) --
	(128.04, 85.08) --
	(128.07, 85.08) --
	(128.11, 85.09) --
	(128.14, 85.09) --
	(128.17, 85.09) --
	(128.20, 85.09) --
	(128.23, 85.10) --
	(128.27, 85.10) --
	(128.30, 85.10) --
	(128.33, 85.10) --
	(128.36, 85.11) --
	(128.39, 85.11) --
	(128.42, 85.11) --
	(128.46, 85.11) --
	(128.49, 85.12) --
	(128.52, 85.12) --
	(128.55, 85.12) --
	(128.58, 85.12) --
	(128.61, 85.13) --
	(128.64, 85.13) --
	(128.67, 85.13) --
	(128.71, 85.13) --
	(128.74, 85.14) --
	(128.77, 85.14) --
	(128.80, 85.14) --
	(128.83, 85.14) --
	(128.86, 85.15) --
	(128.89, 85.15) --
	(128.92, 85.15) --
	(128.95, 85.15) --
	(128.98, 85.16) --
	(129.01, 85.16) --
	(129.05, 85.16) --
	(129.08, 85.16) --
	(129.11, 85.17) --
	(129.14, 85.17) --
	(129.17, 85.17) --
	(129.20, 85.17) --
	(129.23, 85.18) --
	(129.26, 85.18) --
	(129.29, 85.18) --
	(129.32, 85.18) --
	(129.35, 85.19) --
	(129.38, 85.19) --
	(129.41, 85.19) --
	(129.44, 85.19) --
	(129.47, 85.20) --
	(129.50, 85.20) --
	(129.53, 85.20) --
	(129.56, 85.20) --
	(129.59, 85.21) --
	(129.62, 85.21) --
	(129.65, 85.21) --
	(129.68, 85.21) --
	(129.71, 85.21) --
	(129.74, 85.22) --
	(129.77, 85.22) --
	(129.80, 85.22) --
	(129.83, 85.22) --
	(129.86, 85.23) --
	(129.89, 85.23) --
	(129.92, 85.23) --
	(129.94, 85.23) --
	(129.97, 85.24) --
	(130.00, 85.24) --
	(130.03, 85.24) --
	(130.06, 85.24) --
	(130.09, 85.25) --
	(130.12, 85.25) --
	(130.15, 85.25) --
	(130.18, 85.25) --
	(130.21, 85.26) --
	(130.24, 85.26) --
	(130.26, 85.26) --
	(130.29, 85.26) --
	(130.32, 85.26) --
	(130.35, 85.27) --
	(130.38, 85.27) --
	(130.41, 85.27) --
	(130.44, 85.27) --
	(130.47, 85.28) --
	(130.49, 85.28) --
	(130.52, 85.28) --
	(130.55, 85.28) --
	(130.58, 85.29) --
	(130.61, 85.29) --
	(130.64, 85.29) --
	(130.67, 85.29) --
	(130.69, 85.29) --
	(130.72, 85.30) --
	(130.75, 85.30) --
	(130.78, 85.30) --
	(130.81, 85.30) --
	(130.84, 85.31) --
	(130.86, 85.31) --
	(130.89, 85.31) --
	(130.92, 85.31) --
	(130.95, 85.32) --
	(130.98, 85.32) --
	(131.00, 85.32) --
	(131.03, 85.32) --
	(131.06, 85.32) --
	(131.09, 85.33) --
	(131.12, 85.33) --
	(131.14, 85.33) --
	(131.17, 85.33) --
	(131.20, 85.34) --
	(131.23, 85.34) --
	(131.25, 85.34) --
	(131.28, 85.34) --
	(131.31, 85.34) --
	(131.34, 85.35) --
	(131.36, 85.35) --
	(131.39, 85.35) --
	(131.42, 85.35) --
	(131.45, 85.36) --
	(131.47, 85.36) --
	(131.50, 85.36) --
	(131.53, 85.36) --
	(131.56, 85.36) --
	(131.58, 85.37) --
	(131.61, 85.37) --
	(131.64, 85.37) --
	(131.66, 85.37) --
	(131.69, 85.38) --
	(131.72, 85.38) --
	(131.74, 85.38) --
	(131.77, 85.38) --
	(131.80, 85.38) --
	(131.83, 85.39) --
	(131.85, 85.39) --
	(131.88, 85.39) --
	(131.91, 85.39) --
	(131.93, 85.40) --
	(131.96, 85.40) --
	(131.99, 85.40) --
	(132.01, 85.40) --
	(132.04, 85.40) --
	(132.07, 85.41) --
	(132.09, 85.41) --
	(132.12, 85.41) --
	(132.15, 85.41) --
	(132.17, 85.41) --
	(132.20, 85.42) --
	(132.23, 85.42) --
	(132.25, 85.42) --
	(132.28, 85.42) --
	(132.30, 85.43) --
	(132.33, 85.43) --
	(132.36, 85.43) --
	(132.38, 85.43) --
	(132.41, 85.43) --
	(132.44, 85.44) --
	(132.46, 85.44) --
	(132.49, 85.44) --
	(132.51, 85.44) --
	(132.54, 85.44) --
	(132.57, 85.45) --
	(132.59, 85.45) --
	(132.62, 85.45) --
	(132.64, 85.45) --
	(132.67, 85.45) --
	(132.69, 85.46) --
	(132.72, 85.46) --
	(132.75, 85.46) --
	(132.77, 85.46) --
	(132.80, 85.46) --
	(132.82, 85.47) --
	(132.85, 85.47) --
	(132.87, 85.47) --
	(132.90, 85.47) --
	(132.93, 85.48) --
	(132.95, 85.48) --
	(132.98, 85.48) --
	(133.00, 85.48) --
	(133.03, 85.48) --
	(133.05, 85.49) --
	(133.08, 85.49) --
	(133.10, 85.49) --
	(133.13, 85.49) --
	(133.15, 85.49) --
	(133.18, 85.50) --
	(133.20, 85.50) --
	(133.23, 85.50) --
	(133.26, 85.50) --
	(133.28, 85.50) --
	(133.31, 85.51) --
	(133.33, 85.51) --
	(133.36, 85.51) --
	(133.38, 85.51) --
	(133.41, 85.51) --
	(133.43, 85.52) --
	(133.46, 85.52) --
	(133.48, 85.52) --
	(133.51, 85.52) --
	(133.53, 85.52) --
	(133.55, 85.53) --
	(133.58, 85.53) --
	(133.60, 85.53) --
	(133.63, 85.53) --
	(133.65, 85.53) --
	(133.68, 85.54) --
	(133.70, 85.54) --
	(133.73, 85.54) --
	(133.75, 85.54) --
	(133.78, 85.54) --
	(133.80, 85.55) --
	(133.83, 85.55) --
	(133.85, 85.55) --
	(133.87, 85.55) --
	(133.90, 85.55) --
	(133.92, 85.56) --
	(133.95, 85.56) --
	(133.97, 85.56) --
	(134.00, 85.56) --
	(134.02, 85.56) --
	(134.04, 85.57) --
	(134.07, 85.57) --
	(134.09, 85.57) --
	(134.12, 85.57) --
	(134.14, 85.57) --
	(134.17, 85.58) --
	(134.19, 85.58) --
	(134.21, 85.58) --
	(134.24, 85.58) --
	(134.26, 85.58) --
	(134.29, 85.59) --
	(134.31, 85.59) --
	(134.33, 85.59) --
	(134.36, 85.59) --
	(134.38, 85.59) --
	(134.41, 85.59) --
	(134.43, 85.60) --
	(134.45, 85.60) --
	(134.48, 85.60) --
	(134.50, 85.60) --
	(134.52, 85.60) --
	(134.55, 85.61) --
	(134.57, 85.61) --
	(134.59, 85.61) --
	(134.62, 85.61) --
	(134.64, 85.61) --
	(134.67, 85.62) --
	(134.69, 85.62) --
	(134.71, 85.62) --
	(134.74, 85.62) --
	(134.76, 85.62) --
	(134.78, 85.63) --
	(134.81, 85.63) --
	(134.83, 85.63) --
	(134.85, 85.63) --
	(134.88, 85.63) --
	(134.90, 85.63) --
	(134.92, 85.64) --
	(134.95, 85.64) --
	(134.97, 85.64) --
	(134.99, 85.64) --
	(135.02, 85.64) --
	(135.04, 85.65) --
	(135.06, 85.65) --
	(135.09, 85.65) --
	(135.11, 85.65) --
	(135.13, 85.65) --
	(135.15, 85.66) --
	(135.18, 85.66) --
	(135.20, 85.66) --
	(135.22, 85.66) --
	(135.25, 85.66) --
	(135.27, 85.66) --
	(135.29, 85.67) --
	(135.31, 85.67) --
	(135.34, 85.67) --
	(135.36, 85.67) --
	(135.38, 85.67) --
	(135.41, 85.68) --
	(135.43, 85.68) --
	(135.45, 85.68) --
	(135.47, 85.68) --
	(135.50, 85.68) --
	(135.52, 85.68) --
	(135.54, 85.69) --
	(135.56, 85.69) --
	(135.59, 85.69) --
	(135.61, 85.69) --
	(135.63, 85.69) --
	(135.65, 85.70) --
	(135.68, 85.70) --
	(135.70, 85.70) --
	(135.72, 85.70) --
	(135.74, 85.70) --
	(135.77, 85.70) --
	(135.79, 85.71) --
	(135.81, 85.71) --
	(135.83, 85.71) --
	(135.86, 85.71) --
	(135.88, 85.71) --
	(135.90, 85.72) --
	(135.92, 85.72) --
	(135.94, 85.72) --
	(135.97, 85.72) --
	(135.99, 85.72) --
	(136.01, 85.72) --
	(136.03, 85.73) --
	(136.05, 85.73) --
	(136.08, 85.73) --
	(136.10, 85.73) --
	(136.12, 85.73) --
	(136.14, 85.73) --
	(136.16, 85.74) --
	(136.19, 85.74) --
	(136.21, 85.74) --
	(136.23, 85.74) --
	(136.25, 85.74) --
	(136.27, 85.75) --
	(136.30, 85.75) --
	(136.32, 85.75) --
	(136.34, 85.75) --
	(136.36, 85.75) --
	(136.38, 85.75) --
	(136.40, 85.76) --
	(136.43, 85.76) --
	(136.45, 85.76) --
	(136.47, 85.76) --
	(136.49, 85.76) --
	(136.51, 85.76) --
	(136.53, 85.77) --
	(136.56, 85.77) --
	(136.58, 85.77) --
	(136.60, 85.77) --
	(136.62, 85.77) --
	(136.64, 85.78) --
	(136.66, 85.78) --
	(136.69, 85.78) --
	(136.71, 85.78) --
	(136.73, 85.78) --
	(136.75, 85.78) --
	(136.77, 85.79) --
	(136.79, 85.79) --
	(136.81, 85.79) --
	(136.83, 85.79) --
	(136.86, 85.79) --
	(136.88, 85.79) --
	(136.90, 85.80) --
	(136.92, 85.80) --
	(136.94, 85.80) --
	(136.96, 85.80) --
	(136.98, 85.80) --
	(137.00, 85.80) --
	(137.02, 85.81) --
	(137.05, 85.81) --
	(137.07, 85.81) --
	(137.09, 85.81) --
	(137.11, 85.81) --
	(137.13, 85.81) --
	(137.15, 85.82) --
	(137.17, 85.82) --
	(137.19, 85.82) --
	(137.21, 85.82) --
	(137.23, 85.82) --
	(137.26, 85.82) --
	(137.28, 85.83) --
	(137.30, 85.83) --
	(137.32, 85.83) --
	(137.34, 85.83) --
	(137.36, 85.83) --
	(137.38, 85.83) --
	(137.40, 85.84) --
	(137.42, 85.84) --
	(137.44, 85.84) --
	(137.46, 85.84) --
	(137.48, 85.84) --
	(137.50, 85.84) --
	(137.52, 85.85) --
	(137.55, 85.85) --
	(137.57, 85.85) --
	(137.59, 85.85) --
	(137.61, 85.85) --
	(137.63, 85.85) --
	(137.65, 85.86) --
	(137.67, 85.86) --
	(137.69, 85.86) --
	(137.71, 85.86) --
	(137.73, 85.86) --
	(137.75, 85.86) --
	(137.77, 85.87) --
	(137.79, 85.87) --
	(137.81, 85.87) --
	(137.83, 85.87) --
	(137.85, 85.87) --
	(137.87, 85.87) --
	(137.89, 85.88) --
	(137.91, 85.88) --
	(137.93, 85.88) --
	(137.95, 85.88) --
	(137.97, 85.88) --
	(137.99, 85.88) --
	(138.01, 85.89) --
	(138.03, 85.89) --
	(138.05, 85.89) --
	(138.07, 85.89) --
	(138.09, 85.89) --
	(138.11, 85.89) --
	(138.13, 85.90) --
	(138.15, 85.90) --
	(138.17, 85.90) --
	(138.19, 85.90) --
	(138.21, 85.90) --
	(138.23, 85.90) --
	(138.25, 85.90) --
	(138.27, 85.91) --
	(138.29, 85.91) --
	(138.31, 85.91) --
	(138.33, 85.91) --
	(138.35, 85.91) --
	(138.37, 85.91) --
	(138.39, 85.92) --
	(138.41, 85.92) --
	(138.43, 85.92) --
	(138.45, 85.92) --
	(138.47, 85.92) --
	(138.49, 85.92) --
	(138.51, 85.93) --
	(138.53, 85.93) --
	(138.55, 85.93) --
	(138.57, 85.93) --
	(138.59, 85.93) --
	(138.61, 85.93) --
	(138.63, 85.94) --
	(138.65, 85.94) --
	(138.67, 85.94) --
	(138.69, 85.94) --
	(138.71, 85.94) --
	(138.73, 85.94) --
	(138.74, 85.94) --
	(138.76, 85.95) --
	(138.78, 85.95) --
	(138.80, 85.95) --
	(138.82, 85.95) --
	(138.84, 85.95) --
	(138.86, 85.95) --
	(138.88, 85.96) --
	(138.90, 85.96) --
	(138.92, 85.96) --
	(138.94, 85.96) --
	(138.96, 85.96) --
	(138.98, 85.96) --
	(139.00, 85.96) --
	(139.02, 85.97) --
	(139.03, 85.97) --
	(139.05, 85.97) --
	(139.07, 85.97) --
	(139.09, 85.97) --
	(139.11, 85.97) --
	(139.13, 85.98) --
	(139.15, 85.98) --
	(139.17, 85.98) --
	(139.19, 85.98) --
	(139.21, 85.98) --
	(139.23, 85.98) --
	(139.24, 85.98) --
	(139.26, 85.99) --
	(139.28, 85.99) --
	(139.30, 85.99) --
	(139.32, 85.99) --
	(139.34, 85.99) --
	(139.36, 85.99) --
	(139.38, 86.00) --
	(139.40, 86.00) --
	(139.41, 86.00) --
	(139.43, 86.00) --
	(139.45, 86.00) --
	(139.47, 86.00) --
	(139.49, 86.00) --
	(139.51, 86.01) --
	(139.53, 86.01) --
	(139.55, 86.01) --
	(139.57, 86.01) --
	(139.58, 86.01) --
	(139.60, 86.01) --
	(139.62, 86.01) --
	(139.64, 86.02) --
	(139.66, 86.02) --
	(139.68, 86.02) --
	(139.70, 86.02) --
	(139.71, 86.02) --
	(139.73, 86.02) --
	(139.75, 86.03) --
	(139.77, 86.03) --
	(139.79, 86.03) --
	(139.81, 86.03) --
	(139.83, 86.03) --
	(139.84, 86.03) --
	(139.86, 86.03) --
	(139.88, 86.04) --
	(139.90, 86.04) --
	(139.92, 86.04) --
	(139.94, 86.04) --
	(139.95, 86.04) --
	(139.97, 86.04) --
	(139.99, 86.04) --
	(140.01, 86.05) --
	(140.03, 86.05) --
	(140.05, 86.05) --
	(140.06, 86.05) --
	(140.08, 86.05) --
	(140.10, 86.05) --
	(140.12, 86.05) --
	(140.14, 86.06) --
	(140.16, 86.06) --
	(140.17, 86.06) --
	(140.19, 86.06) --
	(140.21, 86.06) --
	(140.23, 86.06) --
	(140.25, 86.07) --
	(140.26, 86.07) --
	(140.28, 86.07) --
	(140.30, 86.07) --
	(140.32, 86.07) --
	(140.34, 86.07) --
	(140.35, 86.07) --
	(140.37, 86.08) --
	(140.39, 86.08) --
	(140.41, 86.08) --
	(140.43, 86.08) --
	(140.44, 86.08) --
	(140.46, 86.08) --
	(140.48, 86.08) --
	(140.50, 86.09) --
	(140.52, 86.09) --
	(140.53, 86.09) --
	(140.55, 86.09) --
	(140.57, 86.09) --
	(140.59, 86.09) --
	(140.61, 86.09) --
	(140.62, 86.10) --
	(140.64, 86.10) --
	(140.66, 86.10) --
	(140.68, 86.10) --
	(140.69, 86.10) --
	(140.71, 86.10) --
	(140.73, 86.10) --
	(140.75, 86.11) --
	(140.77, 86.11) --
	(140.78, 86.11) --
	(140.80, 86.11) --
	(140.82, 86.11) --
	(140.84, 86.11) --
	(140.85, 86.11) --
	(140.87, 86.12) --
	(140.89, 86.12) --
	(140.91, 86.12) --
	(140.92, 86.12) --
	(140.94, 86.12) --
	(140.96, 86.12) --
	(140.98, 86.12) --
	(140.99, 86.13) --
	(141.01, 86.13) --
	(141.03, 86.13) --
	(141.05, 86.13) --
	(141.06, 86.13) --
	(141.08, 86.13) --
	(141.10, 86.13) --
	(141.12, 86.14) --
	(141.13, 86.14) --
	(141.15, 86.14) --
	(141.17, 86.14) --
	(141.19, 86.14) --
	(141.20, 86.14) --
	(141.22, 86.14) --
	(141.24, 86.14) --
	(141.26, 86.15) --
	(141.27, 86.15) --
	(141.29, 86.15) --
	(141.31, 86.15) --
	(141.32, 86.15) --
	(141.34, 86.15) --
	(141.36, 86.15) --
	(141.38, 86.16) --
	(141.39, 86.16) --
	(141.41, 86.16) --
	(141.43, 86.16) --
	(141.44, 86.16) --
	(141.46, 86.16) --
	(141.48, 86.16) --
	(141.50, 86.17) --
	(141.51, 86.17) --
	(141.53, 86.17) --
	(141.55, 86.17) --
	(141.56, 86.17) --
	(141.58, 86.17) --
	(141.60, 86.17) --
	(141.62, 86.18) --
	(141.63, 86.18) --
	(141.65, 86.18) --
	(141.67, 86.18) --
	(141.68, 86.18) --
	(141.70, 86.18) --
	(141.72, 86.18) --
	(141.73, 86.18) --
	(141.75, 86.19) --
	(141.77, 86.19) --
	(141.78, 86.19) --
	(141.80, 86.19) --
	(141.82, 86.19) --
	(141.84, 86.19) --
	(141.85, 86.19) --
	(141.87, 86.20) --
	(141.89, 86.20) --
	(141.90, 86.20) --
	(141.92, 86.20) --
	(141.94, 86.20) --
	(141.95, 86.20) --
	(141.97, 86.20) --
	(141.99, 86.20) --
	(142.00, 86.21) --
	(142.02, 86.21) --
	(142.04, 86.21) --
	(142.05, 86.21) --
	(142.07, 86.21) --
	(142.09, 86.21) --
	(142.10, 86.21) --
	(142.12, 86.22) --
	(142.14, 86.22) --
	(142.15, 86.22) --
	(142.17, 86.22) --
	(142.19, 86.22) --
	(142.20, 86.22) --
	(142.22, 86.22) --
	(142.24, 86.22) --
	(142.25, 86.23) --
	(142.27, 86.23) --
	(142.28, 86.23) --
	(142.30, 86.23) --
	(142.32, 86.23) --
	(142.33, 86.23) --
	(142.35, 86.23) --
	(142.37, 86.24) --
	(142.38, 86.24) --
	(142.40, 86.24) --
	(142.42, 86.24) --
	(142.43, 86.24) --
	(142.45, 86.24) --
	(142.47, 86.24) --
	(142.48, 86.24) --
	(142.50, 86.25) --
	(142.51, 86.25) --
	(142.53, 86.25) --
	(142.55, 86.25) --
	(142.56, 86.25) --
	(142.58, 86.25) --
	(142.60, 86.25) --
	(142.61, 86.26) --
	(142.63, 86.26) --
	(142.64, 86.26) --
	(142.66, 86.26) --
	(142.68, 86.26) --
	(142.69, 86.26) --
	(142.71, 86.26) --
	(142.72, 86.26) --
	(142.74, 86.27) --
	(142.76, 86.27) --
	(142.77, 86.27) --
	(142.79, 86.27) --
	(142.81, 86.27) --
	(142.82, 86.27) --
	(142.84, 86.27) --
	(142.85, 86.27) --
	(142.87, 86.28) --
	(142.89, 86.28) --
	(142.90, 86.28) --
	(142.92, 86.28) --
	(142.93, 86.28) --
	(142.95, 86.28) --
	(142.97, 86.28) --
	(142.98, 86.28) --
	(143.00, 86.29) --
	(143.01, 86.29) --
	(143.03, 86.29) --
	(143.05, 86.29) --
	(143.06, 86.29) --
	(143.08, 86.29) --
	(143.09, 86.29) --
	(143.11, 86.29) --
	(143.12, 86.30) --
	(143.14, 86.30) --
	(143.16, 86.30) --
	(143.17, 86.30) --
	(143.19, 86.30) --
	(143.20, 86.30) --
	(143.22, 86.30) --
	(143.24, 86.31) --
	(143.25, 86.31) --
	(143.27, 86.31) --
	(143.28, 86.31) --
	(143.30, 86.31) --
	(143.31, 86.31) --
	(143.33, 86.31) --
	(143.35, 86.31) --
	(143.36, 86.32) --
	(143.38, 86.32) --
	(143.39, 86.32) --
	(143.41, 86.32) --
	(143.42, 86.32) --
	(143.44, 86.32) --
	(143.45, 86.32) --
	(143.47, 86.32) --
	(143.49, 86.33) --
	(143.50, 86.33) --
	(143.52, 86.33) --
	(143.53, 86.33) --
	(143.55, 86.33) --
	(143.56, 86.33) --
	(143.58, 86.33) --
	(143.59, 86.33) --
	(143.61, 86.34) --
	(143.63, 86.34) --
	(143.64, 86.34) --
	(143.66, 86.34) --
	(143.67, 86.34) --
	(143.69, 86.34) --
	(143.70, 86.34) --
	(143.72, 86.34) --
	(143.73, 86.35) --
	(143.75, 86.35) --
	(143.76, 86.35) --
	(143.78, 86.35) --
	(143.80, 86.35) --
	(143.81, 86.35) --
	(143.83, 86.35) --
	(143.84, 86.35) --
	(143.86, 86.35) --
	(143.87, 86.36) --
	(143.89, 86.36) --
	(143.90, 86.36) --
	(143.92, 86.36) --
	(143.93, 86.36) --
	(143.95, 86.36) --
	(143.96, 86.36) --
	(143.98, 86.36) --
	(143.99, 86.37) --
	(144.01, 86.37) --
	(144.02, 86.37) --
	(144.04, 86.37) --
	(144.05, 86.37) --
	(144.07, 86.37) --
	(144.08, 86.37) --
	(144.10, 86.37) --
	(144.11, 86.38) --
	(144.13, 86.38) --
	(144.15, 86.38) --
	(144.16, 86.38) --
	(144.18, 86.38) --
	(144.19, 86.38) --
	(144.21, 86.38) --
	(144.22, 86.38) --
	(144.24, 86.39) --
	(144.25, 86.39) --
	(144.27, 86.39) --
	(144.28, 86.39) --
	(144.30, 86.39) --
	(144.31, 86.39) --
	(144.33, 86.39) --
	(144.34, 86.39) --
	(144.36, 86.39) --
	(144.37, 86.40) --
	(144.39, 86.40) --
	(144.40, 86.40) --
	(144.42, 86.40) --
	(144.43, 86.40) --
	(144.45, 86.40) --
	(144.46, 86.40) --
	(144.47, 86.40) --
	(144.49, 86.41) --
	(144.50, 86.41) --
	(144.52, 86.41) --
	(144.53, 86.41) --
	(144.55, 86.41) --
	(144.56, 86.41) --
	(144.58, 86.41) --
	(144.59, 86.41) --
	(144.61, 86.42) --
	(144.62, 86.42) --
	(144.64, 86.42) --
	(144.65, 86.42) --
	(144.67, 86.42) --
	(144.68, 86.42) --
	(144.70, 86.42) --
	(144.71, 86.42) --
	(144.73, 86.42) --
	(144.74, 86.43) --
	(144.76, 86.43) --
	(144.77, 86.43) --
	(144.78, 86.43) --
	(144.80, 86.43) --
	(144.81, 86.43) --
	(144.83, 86.43) --
	(144.84, 86.43) --
	(144.86, 86.44) --
	(144.87, 86.44) --
	(144.89, 86.44) --
	(144.90, 86.44) --
	(144.92, 86.44) --
	(144.93, 86.44) --
	(144.95, 86.44) --
	(144.96, 86.44) --
	(144.97, 86.44) --
	(144.99, 86.45) --
	(145.00, 86.45) --
	(145.02, 86.45) --
	(145.03, 86.45) --
	(145.05, 86.45) --
	(145.06, 86.45) --
	(145.08, 86.45) --
	(145.09, 86.45) --
	(145.10, 86.45) --
	(145.12, 86.46) --
	(145.13, 86.46) --
	(145.15, 86.46) --
	(145.16, 86.46) --
	(145.18, 86.46) --
	(145.19, 86.46) --
	(145.21, 86.46) --
	(145.22, 86.46) --
	(145.23, 86.47) --
	(145.25, 86.47) --
	(145.26, 86.47) --
	(145.28, 86.47) --
	(145.29, 86.47) --
	(145.31, 86.47) --
	(145.32, 86.47) --
	(145.33, 86.47) --
	(145.35, 86.47) --
	(145.36, 86.48) --
	(145.38, 86.48) --
	(145.39, 86.48) --
	(145.41, 86.48) --
	(145.42, 86.48) --
	(145.43, 86.48) --
	(145.45, 86.48) --
	(145.46, 86.48) --
	(145.48, 86.48) --
	(145.49, 86.49) --
	(145.51, 86.49) --
	(145.52, 86.49) --
	(145.53, 86.49) --
	(145.55, 86.49) --
	(145.56, 86.49) --
	(145.58, 86.49) --
	(145.59, 86.49) --
	(145.60, 86.49) --
	(145.62, 86.50) --
	(145.63, 86.50) --
	(145.65, 86.50) --
	(145.66, 86.50) --
	(145.67, 86.50) --
	(145.69, 86.50) --
	(145.70, 86.50) --
	(145.72, 86.50) --
	(145.73, 86.51) --
	(145.74, 86.51) --
	(145.76, 86.51) --
	(145.77, 86.51) --
	(145.79, 86.51) --
	(145.80, 86.51) --
	(145.81, 86.51) --
	(145.83, 86.51) --
	(145.84, 86.51) --
	(145.86, 86.52) --
	(145.87, 86.52) --
	(145.88, 86.52) --
	(145.90, 86.52) --
	(145.91, 86.52) --
	(145.93, 86.52) --
	(145.94, 86.52) --
	(145.95, 86.52) --
	(145.97, 86.52) --
	(145.98, 86.53) --
	(146.00, 86.53) --
	(146.01, 86.53) --
	(146.02, 86.53) --
	(146.04, 86.53) --
	(146.05, 86.53) --
	(146.06, 86.53) --
	(146.08, 86.53) --
	(146.09, 86.53) --
	(146.11, 86.54) --
	(146.12, 86.54) --
	(146.13, 86.54) --
	(146.15, 86.54) --
	(146.16, 86.54) --
	(146.17, 86.54) --
	(146.19, 86.54) --
	(146.20, 86.54) --
	(146.22, 86.54) --
	(146.23, 86.54) --
	(146.24, 86.55) --
	(146.26, 86.55) --
	(146.27, 86.55) --
	(146.28, 86.55) --
	(146.30, 86.55) --
	(146.31, 86.55) --
	(146.33, 86.55) --
	(146.34, 86.55) --
	(146.35, 86.55) --
	(146.37, 86.56) --
	(146.38, 86.56) --
	(146.39, 86.56) --
	(146.41, 86.56) --
	(146.42, 86.56) --
	(146.43, 86.56) --
	(146.45, 86.56) --
	(146.46, 86.56) --
	(146.47, 86.56) --
	(146.49, 86.57) --
	(146.50, 86.57) --
	(146.52, 86.57) --
	(146.53, 86.57) --
	(146.54, 86.57) --
	(146.56, 86.57) --
	(146.57, 86.57) --
	(146.58, 86.57) --
	(146.60, 86.57) --
	(146.61, 86.58) --
	(146.62, 86.58) --
	(146.64, 86.58) --
	(146.65, 86.58) --
	(146.66, 86.58) --
	(146.68, 86.58) --
	(146.69, 86.58) --
	(146.70, 86.58) --
	(146.72, 86.58) --
	(146.73, 86.59) --
	(146.74, 86.59) --
	(146.76, 86.59) --
	(146.77, 86.59) --
	(146.78, 86.59) --
	(146.80, 86.59) --
	(146.81, 86.59) --
	(146.82, 86.59) --
	(146.84, 86.59) --
	(146.85, 86.59) --
	(146.86, 86.60) --
	(146.88, 86.60) --
	(146.89, 86.60) --
	(146.90, 86.60) --
	(146.92, 86.60) --
	(146.93, 86.60) --
	(146.94, 86.60) --
	(146.96, 86.60) --
	(146.97, 86.60) --
	(146.98, 86.61) --
	(147.00, 86.61) --
	(147.01, 86.61) --
	(147.02, 86.61) --
	(147.04, 86.61) --
	(147.05, 86.61) --
	(147.06, 86.61) --
	(147.08, 86.61) --
	(147.09, 86.61) --
	(147.10, 86.61) --
	(147.12, 86.62) --
	(147.13, 86.62) --
	(147.14, 86.62) --
	(147.15, 86.62) --
	(147.17, 86.62) --
	(147.18, 86.62) --
	(147.19, 86.62) --
	(147.21, 86.62) --
	(147.22, 86.62) --
	(147.23, 86.63) --
	(147.25, 86.63) --
	(147.26, 86.63) --
	(147.27, 86.63) --
	(147.29, 86.63) --
	(147.30, 86.63) --
	(147.31, 86.63) --
	(147.32, 86.63) --
	(147.34, 86.63) --
	(147.35, 86.63) --
	(147.36, 86.64) --
	(147.38, 86.64) --
	(147.39, 86.64) --
	(147.40, 86.64) --
	(147.42, 86.64) --
	(147.43, 86.64) --
	(147.44, 86.64) --
	(147.45, 86.64) --
	(147.47, 86.64) --
	(147.48, 86.64) --
	(147.49, 86.65) --
	(147.51, 86.65) --
	(147.52, 86.65) --
	(147.53, 86.65) --
	(147.54, 86.65) --
	(147.56, 86.65) --
	(147.57, 86.65) --
	(147.58, 86.65) --
	(147.60, 86.65) --
	(147.61, 86.66) --
	(147.62, 86.66) --
	(147.63, 86.66) --
	(147.65, 86.66) --
	(147.66, 86.66) --
	(147.67, 86.66) --
	(147.69, 86.66) --
	(147.70, 86.66) --
	(147.71, 86.66) --
	(147.72, 86.66) --
	(147.74, 86.67) --
	(147.75, 86.67) --
	(147.76, 86.67) --
	(147.78, 86.67) --
	(147.79, 86.67) --
	(147.80, 86.67) --
	(147.81, 86.67) --
	(147.83, 86.67) --
	(147.84, 86.67) --
	(147.85, 86.67) --
	(147.86, 86.68) --
	(147.88, 86.68) --
	(147.89, 86.68) --
	(147.90, 86.68) --
	(147.91, 86.68) --
	(147.93, 86.68) --
	(147.94, 86.68) --
	(147.95, 86.68) --
	(147.97, 86.68) --
	(147.98, 86.68) --
	(147.99, 86.69) --
	(148.00, 86.69) --
	(148.02, 86.69) --
	(148.03, 86.69) --
	(148.04, 86.69) --
	(148.05, 86.69) --
	(148.07, 86.69) --
	(148.08, 86.69) --
	(148.09, 86.69) --
	(148.10, 86.69) --
	(148.12, 86.70) --
	(148.13, 86.70) --
	(148.14, 86.70) --
	(148.15, 86.70) --
	(148.17, 86.70) --
	(148.18, 86.70) --
	(148.19, 86.70) --
	(148.20, 86.70) --
	(148.22, 86.70) --
	(148.23, 86.70) --
	(148.24, 86.71) --
	(148.25, 86.71) --
	(148.27, 86.71) --
	(148.28, 86.71) --
	(148.29, 86.71) --
	(148.30, 86.71) --
	(148.32, 86.71) --
	(148.33, 86.71) --
	(148.34, 86.71) --
	(148.35, 86.71) --
	(148.37, 86.72) --
	(148.38, 86.72) --
	(148.39, 86.72) --
	(148.40, 86.72) --
	(148.42, 86.72) --
	(148.43, 86.72) --
	(148.44, 86.72) --
	(148.45, 86.72) --
	(148.46, 86.72) --
	(148.48, 86.72) --
	(148.49, 86.73) --
	(148.50, 86.73) --
	(148.51, 86.73) --
	(148.53, 86.73) --
	(148.54, 86.73) --
	(148.55, 86.73) --
	(148.56, 86.73) --
	(148.58, 86.73) --
	(148.59, 86.73) --
	(148.60, 86.73) --
	(148.61, 86.74) --
	(148.62, 86.74) --
	(148.64, 86.74) --
	(148.65, 86.74) --
	(148.66, 86.74) --
	(148.67, 86.74) --
	(148.69, 86.74) --
	(148.70, 86.74) --
	(148.71, 86.74) --
	(148.72, 86.74) --
	(148.73, 86.75) --
	(148.75, 86.75) --
	(148.76, 86.75) --
	(148.77, 86.75) --
	(148.78, 86.75) --
	(148.80, 86.75) --
	(148.81, 86.75) --
	(148.82, 86.75) --
	(148.83, 86.75) --
	(148.84, 86.75) --
	(148.86, 86.75) --
	(148.87, 86.76) --
	(148.88, 86.76) --
	(148.89, 86.76) --
	(148.90, 86.76) --
	(148.92, 86.76) --
	(148.93, 86.76) --
	(148.94, 86.76) --
	(148.95, 86.76) --
	(148.96, 86.76) --
	(148.98, 86.76) --
	(148.99, 86.77) --
	(149.00, 86.77) --
	(149.01, 86.77) --
	(149.02, 86.77) --
	(149.04, 86.77) --
	(149.05, 86.77) --
	(149.06, 86.77) --
	(149.07, 86.77) --
	(149.08, 86.77) --
	(149.10, 86.77) --
	(149.11, 86.78) --
	(149.12, 86.78) --
	(149.13, 86.78) --
	(149.14, 86.78) --
	(149.16, 86.78) --
	(149.17, 86.78) --
	(149.18, 86.78) --
	(149.19, 86.78) --
	(149.20, 86.78) --
	(149.22, 86.78) --
	(149.23, 86.78) --
	(149.24, 86.79) --
	(149.25, 86.79) --
	(149.26, 86.79) --
	(149.28, 86.79) --
	(149.29, 86.79) --
	(149.30, 86.79) --
	(149.31, 86.79) --
	(149.32, 86.79) --
	(149.33, 86.79) --
	(149.35, 86.79) --
	(149.36, 86.79) --
	(149.37, 86.80) --
	(149.38, 86.80) --
	(149.39, 86.80) --
	(149.41, 86.80) --
	(149.42, 86.80) --
	(149.43, 86.80) --
	(149.44, 86.80) --
	(149.45, 86.80) --
	(149.46, 86.80) --
	(149.48, 86.80) --
	(149.49, 86.81) --
	(149.50, 86.81) --
	(149.51, 86.81) --
	(149.52, 86.81) --
	(149.54, 86.81) --
	(149.55, 86.81) --
	(149.56, 86.81) --
	(149.57, 86.81) --
	(149.58, 86.81) --
	(149.59, 86.81) --
	(149.61, 86.81) --
	(149.62, 86.82) --
	(149.63, 86.82) --
	(149.64, 86.82) --
	(149.65, 86.82) --
	(149.66, 86.82) --
	(149.68, 86.82) --
	(149.69, 86.82) --
	(149.70, 86.82) --
	(149.71, 86.82) --
	(149.72, 86.82) --
	(149.73, 86.82) --
	(149.75, 86.83) --
	(149.76, 86.83) --
	(149.77, 86.83) --
	(149.78, 86.83) --
	(149.79, 86.83) --
	(149.80, 86.83) --
	(149.82, 86.83) --
	(149.83, 86.83) --
	(149.84, 86.83) --
	(149.85, 86.83) --
	(149.86, 86.84) --
	(149.87, 86.84) --
	(149.88, 86.84) --
	(149.90, 86.84) --
	(149.91, 86.84) --
	(149.92, 86.84) --
	(149.93, 86.84) --
	(149.94, 86.84) --
	(149.95, 86.84) --
	(149.97, 86.84) --
	(149.98, 86.84) --
	(149.99, 86.85) --
	(150.00, 86.85) --
	(150.01, 86.85) --
	(150.02, 86.85) --
	(150.03, 86.85) --
	(150.05, 86.85) --
	(150.06, 86.85) --
	(150.07, 86.85) --
	(150.08, 86.85) --
	(150.09, 86.85) --
	(150.10, 86.85) --
	(150.11, 86.86) --
	(150.13, 86.86) --
	(150.14, 86.86) --
	(150.15, 86.86) --
	(150.16, 86.86) --
	(150.17, 86.86) --
	(150.18, 86.86) --
	(150.19, 86.86) --
	(150.21, 86.86) --
	(150.22, 86.86) --
	(150.23, 86.86) --
	(150.24, 86.87) --
	(150.25, 86.87) --
	(150.26, 86.87) --
	(150.27, 86.87) --
	(150.28, 86.87) --
	(150.30, 86.87) --
	(150.31, 86.87) --
	(150.32, 86.87) --
	(150.33, 86.87) --
	(150.34, 86.87) --
	(150.35, 86.87) --
	(150.36, 86.88) --
	(150.38, 86.88) --
	(150.39, 86.88) --
	(150.40, 86.88) --
	(150.41, 86.88) --
	(150.42, 86.88) --
	(150.43, 86.88) --
	(150.44, 86.88) --
	(150.45, 86.88) --
	(150.47, 86.88) --
	(150.48, 86.88) --
	(150.49, 86.89) --
	(150.50, 86.89) --
	(150.51, 86.89) --
	(150.52, 86.89) --
	(150.53, 86.89) --
	(150.54, 86.89) --
	(150.56, 86.89) --
	(150.57, 86.89) --
	(150.58, 86.89) --
	(150.59, 86.89) --
	(150.60, 86.89) --
	(150.61, 86.89) --
	(150.62, 86.90) --
	(150.63, 86.90) --
	(150.64, 86.90) --
	(150.66, 86.90) --
	(150.67, 86.90) --
	(150.68, 86.90) --
	(150.69, 86.90) --
	(150.70, 86.90) --
	(150.71, 86.90) --
	(150.72, 86.90) --
	(150.73, 86.90) --
	(150.74, 86.91) --
	(150.76, 86.91) --
	(150.77, 86.91) --
	(150.78, 86.91) --
	(150.79, 86.91) --
	(150.80, 86.91) --
	(150.81, 86.91) --
	(150.82, 86.91) --
	(150.83, 86.91) --
	(150.84, 86.91) --
	(150.85, 86.91) --
	(150.87, 86.92) --
	(150.88, 86.92) --
	(150.89, 86.92) --
	(150.90, 86.92) --
	(150.91, 86.92) --
	(150.92, 86.92) --
	(150.93, 86.92) --
	(150.94, 86.92) --
	(150.95, 86.92) --
	(150.97, 86.92) --
	(150.98, 86.92) --
	(150.99, 86.92) --
	(151.00, 86.93) --
	(151.01, 86.93) --
	(151.02, 86.93) --
	(151.03, 86.93) --
	(151.04, 86.93) --
	(151.05, 86.93) --
	(151.06, 86.93) --
	(151.07, 86.93) --
	(151.09, 86.93) --
	(151.10, 86.93) --
	(151.11, 86.93) --
	(151.12, 86.94) --
	(151.13, 86.94) --
	(151.14, 86.94) --
	(151.15, 86.94) --
	(151.16, 86.94) --
	(151.17, 86.94) --
	(151.18, 86.94) --
	(151.19, 86.94) --
	(151.21, 86.94) --
	(151.22, 86.94) --
	(151.23, 86.94) --
	(151.24, 86.94) --
	(151.25, 86.95) --
	(151.26, 86.95) --
	(151.27, 86.95) --
	(151.28, 86.95) --
	(151.29, 86.95) --
	(151.30, 86.95) --
	(151.31, 86.95) --
	(151.32, 86.95) --
	(151.33, 86.95) --
	(151.35, 86.95) --
	(151.36, 86.95) --
	(151.37, 86.96) --
	(151.38, 86.96) --
	(151.39, 86.96) --
	(151.40, 86.96) --
	(151.41, 86.96) --
	(151.42, 86.96) --
	(151.43, 86.96) --
	(151.44, 86.96) --
	(151.45, 86.96) --
	(151.46, 86.96) --
	(151.47, 86.96) --
	(151.49, 86.96) --
	(151.50, 86.97) --
	(151.51, 86.97) --
	(151.52, 86.97) --
	(151.53, 86.97) --
	(151.54, 86.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,239.88) rectangle (142.10,191.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 58.20,227.88) -- ( 76.20,227.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 58.20,215.88) -- ( 76.20,215.88);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 58.20,203.88) -- ( 76.20,203.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.44) {MLE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,212.44) {James-Stein};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,200.44) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (229.87, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (233.81, 79.70) --
	(234.31, 81.00) --
	(234.81, 82.20) --
	(235.31, 83.31) --
	(235.81, 84.36) --
	(236.31, 85.37) --
	(236.81, 86.33) --
	(237.31, 87.27) --
	(237.81, 88.17) --
	(238.31, 89.06) --
	(238.81, 89.92) --
	(239.31, 90.76) --
	(239.81, 91.58) --
	(240.30, 92.39) --
	(240.80, 93.19) --
	(241.30, 93.97) --
	(241.80, 94.74) --
	(242.30, 95.50) --
	(242.80, 96.25) --
	(243.30, 96.99) --
	(243.80, 97.72) --
	(244.30, 98.45) --
	(244.80, 99.16) --
	(245.30, 99.87) --
	(245.80,100.57) --
	(246.30,101.27) --
	(246.80,101.96) --
	(247.30,102.64) --
	(247.80,103.32) --
	(248.30,103.99) --
	(248.80,104.66) --
	(249.30,105.32) --
	(249.80,105.98) --
	(250.29,106.63) --
	(250.79,107.28) --
	(251.29,107.92) --
	(251.79,108.57) --
	(252.29,109.20) --
	(252.79,109.84) --
	(253.29,110.47) --
	(253.79,111.09) --
	(254.29,111.71) --
	(254.79,112.33) --
	(255.29,112.95) --
	(255.79,113.57) --
	(256.29,114.18) --
	(256.79,114.78) --
	(257.29,115.39) --
	(257.79,115.99) --
	(258.29,116.59) --
	(258.79,117.19) --
	(259.29,117.78) --
	(259.79,118.38) --
	(260.28,118.97) --
	(260.78,119.55) --
	(261.28,120.14) --
	(261.78,120.72) --
	(262.28,121.31) --
	(262.78,121.88) --
	(263.28,122.46) --
	(263.78,123.04) --
	(264.28,123.61) --
	(264.78,124.18) --
	(265.28,124.75) --
	(265.78,125.32) --
	(266.28,125.89) --
	(266.78,126.45) --
	(267.28,127.01) --
	(267.78,127.57) --
	(268.28,128.13) --
	(268.78,128.69) --
	(269.28,129.25) --
	(269.78,129.80) --
	(270.28,130.36) --
	(270.77,130.91) --
	(271.27,131.46) --
	(271.77,132.01) --
	(272.27,132.55) --
	(272.77,133.10) --
	(273.27,133.65) --
	(273.77,134.19) --
	(274.27,134.73) --
	(274.77,135.27) --
	(275.27,135.81) --
	(275.77,136.35) --
	(276.27,136.89) --
	(276.77,137.42) --
	(277.27,137.96) --
	(277.77,138.49) --
	(278.27,139.02) --
	(278.77,139.56) --
	(279.27,140.09) --
	(279.77,140.61) --
	(280.27,141.14) --
	(280.76,141.67) --
	(281.26,142.20) --
	(281.76,142.72) --
	(282.26,143.24) --
	(282.76,143.77) --
	(283.26,144.29) --
	(283.76,144.81) --
	(284.26,145.33) --
	(284.76,145.85) --
	(285.26,146.37) --
	(285.76,146.89) --
	(286.26,147.40) --
	(286.76,147.92) --
	(287.26,148.43) --
	(287.76,148.94) --
	(288.26,149.46) --
	(288.76,149.97) --
	(289.26,150.48) --
	(289.76,150.99) --
	(290.26,151.50) --
	(290.75,152.01) --
	(291.25,152.52) --
	(291.75,153.02) --
	(292.25,153.53) --
	(292.75,154.04) --
	(293.25,154.54) --
	(293.75,155.04) --
	(294.25,155.55) --
	(294.75,156.05) --
	(295.25,156.55) --
	(295.75,157.05) --
	(296.25,157.55) --
	(296.75,158.05) --
	(297.25,158.55) --
	(297.75,159.05) --
	(298.25,159.55) --
	(298.75,160.04) --
	(299.25,160.54) --
	(299.75,161.03) --
	(300.25,161.53) --
	(300.74,162.02) --
	(301.24,162.52) --
	(301.74,163.01) --
	(302.24,163.50) --
	(302.74,163.99) --
	(303.24,164.48) --
	(303.74,164.98) --
	(304.24,165.46) --
	(304.74,165.95) --
	(305.24,166.44) --
	(305.74,166.93) --
	(306.24,167.42) --
	(306.74,167.90) --
	(307.24,168.39) --
	(307.74,168.88) --
	(308.24,169.36) --
	(308.74,169.85) --
	(309.24,170.33) --
	(309.74,170.81) --
	(310.24,171.30) --
	(310.74,171.78) --
	(311.23,172.26) --
	(311.73,172.74) --
	(312.23,173.22) --
	(312.73,173.70) --
	(313.23,174.18) --
	(313.73,174.66) --
	(314.23,175.14) --
	(314.73,175.62) --
	(315.23,176.10) --
	(315.73,176.57) --
	(316.23,177.05) --
	(316.73,177.53) --
	(317.23,178.00) --
	(317.73,178.48) --
	(318.23,178.95) --
	(318.73,179.43) --
	(319.23,179.90) --
	(319.73,180.37) --
	(320.23,180.85) --
	(320.73,181.32) --
	(321.22,181.79) --
	(321.72,182.26) --
	(322.22,182.73) --
	(322.72,183.21) --
	(323.22,183.68) --
	(323.72,184.15) --
	(324.22,184.61) --
	(324.72,185.08) --
	(325.22,185.55) --
	(325.72,186.02) --
	(326.22,186.49) --
	(326.72,186.96) --
	(327.22,187.42) --
	(327.72,187.89) --
	(328.22,188.35) --
	(328.72,188.82) --
	(329.22,189.29) --
	(329.72,189.75) --
	(330.22,190.22) --
	(330.72,190.68) --
	(331.21,191.14) --
	(331.71,191.61) --
	(332.21,192.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.31, 61.20) -- (332.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.31, 61.20) -- (232.31, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.29, 61.20) -- (257.29, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.26, 61.20) -- (282.26, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.24, 61.20) -- (307.24, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.21, 61.20) -- (332.21, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.31, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.29, 39.60) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.26, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.24, 39.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (332.21, 39.60) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87, 67.82) -- (229.87,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87, 67.82) -- (223.87, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87,109.18) -- (223.87,109.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87,150.54) -- (223.87,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87,191.90) -- (223.87,191.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87,233.26) -- (223.87,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.47, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.47,109.18) {200};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.47,150.54) {400};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.47,191.90) {600};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.47,233.26) {800};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	(229.87,239.88) --
	(229.87, 61.20);
\end{scope}
\begin{scope}
\path[clip] (180.67,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.01,  3.60) {$\thetanorm = 1, \sigma = 1, \gamma = 100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.01, 15.60) {K};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.48,150.54) {ADD};
\end{scope}
\begin{scope}
\path[clip] (229.87, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (233.81, 79.37) --
	(234.31, 80.17) --
	(234.81, 80.87) --
	(235.31, 81.49) --
	(235.81, 82.06) --
	(236.31, 82.59) --
	(236.81, 83.09) --
	(237.31, 83.56) --
	(237.81, 84.01) --
	(238.31, 84.44) --
	(238.81, 84.86) --
	(239.31, 85.25) --
	(239.81, 85.64) --
	(240.30, 86.01) --
	(240.80, 86.37) --
	(241.30, 86.72) --
	(241.80, 87.06) --
	(242.30, 87.39) --
	(242.80, 87.72) --
	(243.30, 88.04) --
	(243.80, 88.35) --
	(244.30, 88.65) --
	(244.80, 88.95) --
	(245.30, 89.24) --
	(245.80, 89.53) --
	(246.30, 89.81) --
	(246.80, 90.09) --
	(247.30, 90.36) --
	(247.80, 90.63) --
	(248.30, 90.90) --
	(248.80, 91.16) --
	(249.30, 91.42) --
	(249.80, 91.67) --
	(250.29, 91.92) --
	(250.79, 92.17) --
	(251.29, 92.42) --
	(251.79, 92.66) --
	(252.29, 92.90) --
	(252.79, 93.13) --
	(253.29, 93.37) --
	(253.79, 93.60) --
	(254.29, 93.83) --
	(254.79, 94.05) --
	(255.29, 94.28) --
	(255.79, 94.50) --
	(256.29, 94.72) --
	(256.79, 94.94) --
	(257.29, 95.15) --
	(257.79, 95.36) --
	(258.29, 95.58) --
	(258.79, 95.79) --
	(259.29, 95.99) --
	(259.79, 96.20) --
	(260.28, 96.40) --
	(260.78, 96.61) --
	(261.28, 96.81) --
	(261.78, 97.01) --
	(262.28, 97.21) --
	(262.78, 97.40) --
	(263.28, 97.60) --
	(263.78, 97.79) --
	(264.28, 97.98) --
	(264.78, 98.17) --
	(265.28, 98.36) --
	(265.78, 98.55) --
	(266.28, 98.74) --
	(266.78, 98.92) --
	(267.28, 99.11) --
	(267.78, 99.29) --
	(268.28, 99.47) --
	(268.78, 99.66) --
	(269.28, 99.83) --
	(269.78,100.01) --
	(270.28,100.19) --
	(270.77,100.37) --
	(271.27,100.54) --
	(271.77,100.72) --
	(272.27,100.89) --
	(272.77,101.06) --
	(273.27,101.24) --
	(273.77,101.41) --
	(274.27,101.58) --
	(274.77,101.75) --
	(275.27,101.91) --
	(275.77,102.08) --
	(276.27,102.25) --
	(276.77,102.41) --
	(277.27,102.58) --
	(277.77,102.74) --
	(278.27,102.91) --
	(278.77,103.07) --
	(279.27,103.23) --
	(279.77,103.39) --
	(280.27,103.55) --
	(280.76,103.71) --
	(281.26,103.87) --
	(281.76,104.02) --
	(282.26,104.18) --
	(282.76,104.34) --
	(283.26,104.49) --
	(283.76,104.65) --
	(284.26,104.80) --
	(284.76,104.96) --
	(285.26,105.11) --
	(285.76,105.26) --
	(286.26,105.41) --
	(286.76,105.57) --
	(287.26,105.72) --
	(287.76,105.87) --
	(288.26,106.01) --
	(288.76,106.16) --
	(289.26,106.31) --
	(289.76,106.46) --
	(290.26,106.61) --
	(290.75,106.75) --
	(291.25,106.90) --
	(291.75,107.04) --
	(292.25,107.19) --
	(292.75,107.33) --
	(293.25,107.48) --
	(293.75,107.62) --
	(294.25,107.76) --
	(294.75,107.90) --
	(295.25,108.05) --
	(295.75,108.19) --
	(296.25,108.33) --
	(296.75,108.47) --
	(297.25,108.61) --
	(297.75,108.75) --
	(298.25,108.89) --
	(298.75,109.02) --
	(299.25,109.16) --
	(299.75,109.30) --
	(300.25,109.44) --
	(300.74,109.57) --
	(301.24,109.71) --
	(301.74,109.84) --
	(302.24,109.98) --
	(302.74,110.11) --
	(303.24,110.25) --
	(303.74,110.38) --
	(304.24,110.52) --
	(304.74,110.65) --
	(305.24,110.78) --
	(305.74,110.91) --
	(306.24,111.05) --
	(306.74,111.18) --
	(307.24,111.31) --
	(307.74,111.44) --
	(308.24,111.57) --
	(308.74,111.70) --
	(309.24,111.83) --
	(309.74,111.96) --
	(310.24,112.09) --
	(310.74,112.22) --
	(311.23,112.34) --
	(311.73,112.47) --
	(312.23,112.60) --
	(312.73,112.73) --
	(313.23,112.85) --
	(313.73,112.98) --
	(314.23,113.10) --
	(314.73,113.23) --
	(315.23,113.36) --
	(315.73,113.48) --
	(316.23,113.61) --
	(316.73,113.73) --
	(317.23,113.85) --
	(317.73,113.98) --
	(318.23,114.10) --
	(318.73,114.22) --
	(319.23,114.35) --
	(319.73,114.47) --
	(320.23,114.59) --
	(320.73,114.71) --
	(321.22,114.84) --
	(321.72,114.96) --
	(322.22,115.08) --
	(322.72,115.20) --
	(323.22,115.32) --
	(323.72,115.44) --
	(324.22,115.56) --
	(324.72,115.68) --
	(325.22,115.80) --
	(325.72,115.92) --
	(326.22,116.04) --
	(326.72,116.15) --
	(327.22,116.27) --
	(327.72,116.39) --
	(328.22,116.51) --
	(328.72,116.62) --
	(329.22,116.74) --
	(329.72,116.86) --
	(330.22,116.98) --
	(330.72,117.09) --
	(331.21,117.21) --
	(331.71,117.32) --
	(332.21,117.44);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (233.81, 72.83) --
	(234.31, 72.83) --
	(234.81, 72.83) --
	(235.31, 72.83) --
	(235.81, 72.83) --
	(236.31, 72.83) --
	(236.81, 72.83) --
	(237.31, 72.83) --
	(237.81, 72.83) --
	(238.31, 72.83) --
	(238.81, 72.83) --
	(239.31, 72.83) --
	(239.81, 72.83) --
	(240.30, 72.83) --
	(240.80, 72.83) --
	(241.30, 72.83) --
	(241.80, 72.83) --
	(242.30, 72.83) --
	(242.80, 72.83) --
	(243.30, 72.83) --
	(243.80, 72.83) --
	(244.30, 72.83) --
	(244.80, 72.83) --
	(245.30, 72.83) --
	(245.80, 72.83) --
	(246.30, 72.83) --
	(246.80, 72.83) --
	(247.30, 72.83) --
	(247.80, 72.83) --
	(248.30, 72.83) --
	(248.80, 72.83) --
	(249.30, 72.83) --
	(249.80, 72.83) --
	(250.29, 72.83) --
	(250.79, 72.83) --
	(251.29, 72.83) --
	(251.79, 72.83) --
	(252.29, 72.83) --
	(252.79, 72.83) --
	(253.29, 72.83) --
	(253.79, 72.83) --
	(254.29, 72.83) --
	(254.79, 72.83) --
	(255.29, 72.83) --
	(255.79, 72.83) --
	(256.29, 72.83) --
	(256.79, 72.83) --
	(257.29, 72.83) --
	(257.79, 72.83) --
	(258.29, 72.83) --
	(258.79, 72.83) --
	(259.29, 72.83) --
	(259.79, 72.83) --
	(260.28, 72.83) --
	(260.78, 72.83) --
	(261.28, 72.83) --
	(261.78, 72.83) --
	(262.28, 72.83) --
	(262.78, 72.83) --
	(263.28, 72.83) --
	(263.78, 72.83) --
	(264.28, 72.83) --
	(264.78, 72.83) --
	(265.28, 72.83) --
	(265.78, 72.83) --
	(266.28, 72.83) --
	(266.78, 72.83) --
	(267.28, 72.83) --
	(267.78, 72.83) --
	(268.28, 72.83) --
	(268.78, 72.83) --
	(269.28, 72.83) --
	(269.78, 72.83) --
	(270.28, 72.83) --
	(270.77, 72.83) --
	(271.27, 72.83) --
	(271.77, 72.83) --
	(272.27, 72.83) --
	(272.77, 72.83) --
	(273.27, 72.83) --
	(273.77, 72.83) --
	(274.27, 72.83) --
	(274.77, 72.83) --
	(275.27, 72.83) --
	(275.77, 72.83) --
	(276.27, 72.83) --
	(276.77, 72.83) --
	(277.27, 72.83) --
	(277.77, 72.83) --
	(278.27, 72.83) --
	(278.77, 72.83) --
	(279.27, 72.83) --
	(279.77, 72.83) --
	(280.27, 72.83) --
	(280.76, 72.83) --
	(281.26, 72.83) --
	(281.76, 72.83) --
	(282.26, 72.83) --
	(282.76, 72.83) --
	(283.26, 72.83) --
	(283.76, 72.83) --
	(284.26, 72.83) --
	(284.76, 72.83) --
	(285.26, 72.83) --
	(285.76, 72.83) --
	(286.26, 72.83) --
	(286.76, 72.83) --
	(287.26, 72.83) --
	(287.76, 72.83) --
	(288.26, 72.83) --
	(288.76, 72.83) --
	(289.26, 72.83) --
	(289.76, 72.83) --
	(290.26, 72.83) --
	(290.75, 72.83) --
	(291.25, 72.83) --
	(291.75, 72.83) --
	(292.25, 72.83) --
	(292.75, 72.83) --
	(293.25, 72.83) --
	(293.75, 72.83) --
	(294.25, 72.83) --
	(294.75, 72.83) --
	(295.25, 72.83) --
	(295.75, 72.83) --
	(296.25, 72.83) --
	(296.75, 72.83) --
	(297.25, 72.83) --
	(297.75, 72.83) --
	(298.25, 72.83) --
	(298.75, 72.83) --
	(299.25, 72.83) --
	(299.75, 72.83) --
	(300.25, 72.83) --
	(300.74, 72.83) --
	(301.24, 72.83) --
	(301.74, 72.83) --
	(302.24, 72.83) --
	(302.74, 72.83) --
	(303.24, 72.83) --
	(303.74, 72.83) --
	(304.24, 72.83) --
	(304.74, 72.83) --
	(305.24, 72.83) --
	(305.74, 72.83) --
	(306.24, 72.83) --
	(306.74, 72.83) --
	(307.24, 72.83) --
	(307.74, 72.83) --
	(308.24, 72.83) --
	(308.74, 72.83) --
	(309.24, 72.83) --
	(309.74, 72.83) --
	(310.24, 72.83) --
	(310.74, 72.83) --
	(311.23, 72.83) --
	(311.73, 72.83) --
	(312.23, 72.83) --
	(312.73, 72.83) --
	(313.23, 72.83) --
	(313.73, 72.83) --
	(314.23, 72.83) --
	(314.73, 72.83) --
	(315.23, 72.83) --
	(315.73, 72.83) --
	(316.23, 72.83) --
	(316.73, 72.83) --
	(317.23, 72.83) --
	(317.73, 72.83) --
	(318.23, 72.83) --
	(318.73, 72.83) --
	(319.23, 72.83) --
	(319.73, 72.83) --
	(320.23, 72.83) --
	(320.73, 72.83) --
	(321.22, 72.83) --
	(321.72, 72.83) --
	(322.22, 72.83) --
	(322.72, 72.83) --
	(323.22, 72.83) --
	(323.72, 72.83) --
	(324.22, 72.83) --
	(324.72, 72.83) --
	(325.22, 72.83) --
	(325.72, 72.83) --
	(326.22, 72.83) --
	(326.72, 72.83) --
	(327.22, 72.83) --
	(327.72, 72.83) --
	(328.22, 72.83) --
	(328.72, 72.83) --
	(329.22, 72.83) --
	(329.72, 72.83) --
	(330.22, 72.83) --
	(330.72, 72.83) --
	(331.21, 72.83) --
	(331.71, 72.83) --
	(332.21, 72.83);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.87,239.88) rectangle (322.78,191.88);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (238.88,227.88) -- (256.88,227.88);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (238.88,215.88) -- (256.88,215.88);
\definecolor{drawColor}{RGB}{0,100,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (238.88,203.88) -- (256.88,203.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.88,224.44) {MLE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.88,212.44) {James-Stein};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.88,200.44) {Oracle};
\end{scope}
\end{tikzpicture}

